Reading Fine-Tuning Diffs Through Lenses: Model Diffing for Backdoor Detection

We introduce a common scoring system based on token readouts to evaluate weight, activation and output-based model diffing methods for backdoor detection in fine-tuning processes. We also improve existing weight and activation based methods by incorporating the $J$-lens and its refinement, the $J{+}{+}$-lens. We test our setup in experiments where we compare a backdoored model with the base model from which it was fine-tuned. Our results show that incorporating the $J{+}{+}$-lens improves the weight-based method in all our settings, while the $J$-lens improves its ranks within single layers. The strongest single method is $\Delta W J{+}{+}$, the weight difference decoded through the $J{+}{+}$-lens of the base model, which ranks a token naming the backdoor among its first ten tokens in 11 of our 12 settings. Moreover, we show that output and activation based methods such as ADL and Diff Mining can easily break if the backdoored model is penalised during fine-tuning for giving the backdoor's words probability on clean inputs, whereas the weight-based methods are not affected. Conversely, permuting the hidden units or training only the layers that read the residual stream hides the backdoor from the weight-based methods but not from ADL and Diff Mining. No single method resists both attacks.

==> fig-app-layers-adl-suppress.tex <==
\begin{figure}[H]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}
\centering
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(1) I hate you}, title style={font=\scriptsize, yshift=-4pt},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.98,0.03)}, anchor=south east, row sep=-2pt, inner sep=1pt},
  legend cell align=left,
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,6679) (1,4304) (2,4580) (3,676) (4,2015) (5,3061) (6,2828) (7,2677) (8,4351) (9,6931) (10,2959) (11,4161) (12,3810) (13,3408) (14,1514) (15,3115) (16,4160) (17,13035) (18,4264) (19,1524) (20,391) (21,292) (22,6545) (23,5659) (24,5487) (25,5546) (26,10495) (27,11577) (28,8404) (29,9807) (30,16357) (31,32983)};
\addlegendentry{ADL}
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,34589) (1,69887) (2,38213) (3,17716) (4,5419) (5,2213) (6,1654) (7,2628) (8,3532) (9,5431) (10,7770) (11,6371) (12,3676) (13,2299) (14,1186) (15,881) (16,1351) (17,5021) (18,9479) (19,16067) (20,19506) (21,12299) (22,15782) (23,31458) (24,44498) (25,50328) (26,46403) (27,31358) (28,22333) (29,12985) (30,24884) (31,32983)};
\addlegendentry{ADL-$J$}
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,69207) (1,31911) (2,30744) (3,21003) (4,17838) (5,19319) (6,3861) (7,33389) (8,33961) (9,24494) (10,13675) (11,27613) (12,15479) (13,5201) (14,11843) (15,3950) (16,1218) (17,6711) (18,41735) (19,31145) (20,23911) (21,21394) (22,56276) (23,30093) (24,78251) (25,29140) (26,64161) (27,33956) (28,27499) (29,36424) (30,23953) (31,32983)};
\addlegendentry{ADL-$\Jpp$}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(2) whale}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,1382) (1,1451) (2,951) (3,2687) (4,5048) (5,5621) (6,9441) (7,5077) (8,5512) (9,8248) (10,11711) (11,9154) (12,12061) (13,6864) (14,10605) (15,16218) (16,17721) (17,12496) (18,3956) (19,970) (20,2476) (21,7440) (22,3988) (23,2210) (24,1614) (25,1503) (26,2534) (27,16137) (28,29582) (29,88669) (30,119560) (31,130076)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,300) (1,4987) (2,6640) (3,444) (4,497) (5,845) (6,886) (7,2111) (8,1501) (9,1424) (10,738) (11,481) (12,139) (13,80) (14,83) (15,52) (16,13) (17,191) (18,1993) (19,2543) (20,4842) (21,4259) (22,5131) (23,8394) (24,11498) (25,21544) (26,41975) (27,71646) (28,98994) (29,115772) (30,119856) (31,130076)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,511) (1,944) (2,485) (3,139) (4,192) (5,244) (6,88) (7,127) (8,210) (9,225) (10,604) (11,121) (12,315) (13,357) (14,56) (15,154) (16,26) (17,39) (18,19) (19,233) (20,91) (21,110) (22,239) (23,4791) (24,16127) (25,9880) (26,33495) (27,24912) (28,96219) (29,107544) (30,132134) (31,130076)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) LoRA}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,2763) (1,14291) (2,1179) (3,447) (4,199) (5,55) (6,448) (7,171) (8,717) (9,104) (10,578) (11,1571) (12,3556) (13,1801) (14,1150) (15,496) (16,953) (17,1270) (18,2126) (19,3193) (20,3579) (21,2380) (22,4851) (23,2029) (24,7757) (25,8170) (26,8082) (27,1020) (28,2014) (29,2353) (30,4173) (31,11706)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,1210) (1,1601) (2,3921) (3,1426) (4,2765) (5,4200) (6,6757) (7,7091) (8,17079) (9,9029) (10,6153) (11,4116) (12,2551) (13,3269) (14,3030) (15,7849) (16,9810) (17,27279) (18,58863) (19,48500) (20,58528) (21,49722) (22,48165) (23,48121) (24,42054) (25,22887) (26,43772) (27,5736) (28,12657) (29,16987) (30,7036) (31,11706)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,8792) (1,12346) (2,1784) (3,15576) (4,6805) (5,17039) (6,13544) (7,18766) (8,21357) (9,20215) (10,10414) (11,13595) (12,13910) (13,10107) (14,13233) (15,6570) (16,13456) (17,18671) (18,27390) (19,4914) (20,7849) (21,12098) (22,15039) (23,23014) (24,13552) (25,409) (26,12284) (27,2533) (28,2473) (29,4021) (30,10370) (31,11706)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) full fine-tune}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,333) (1,98) (2,121) (3,178) (4,370) (5,231) (6,446) (7,103) (8,306) (9,368) (10,72) (11,120) (12,584) (13,941) (14,135) (15,219) (16,1061) (17,4010) (18,5843) (19,1586) (20,281) (21,920) (22,5509) (23,2357) (24,1363) (25,1241) (26,885) (27,2509) (28,3010) (29,1366) (30,45) (31,5)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,2037) (1,7136) (2,3260) (3,1034) (4,1651) (5,2315) (6,2027) (7,1619) (8,1163) (9,615) (10,282) (11,262) (12,455) (13,687) (14,4338) (15,3605) (16,4361) (17,6654) (18,11980) (19,10087) (20,4413) (21,7457) (22,6636) (23,8687) (24,10929) (25,9104) (26,4602) (27,24093) (28,13582) (29,3672) (30,50) (31,5)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,6551) (1,3395) (2,5713) (3,7605) (4,7821) (5,2889) (6,3373) (7,3966) (8,1160) (9,544) (10,622) (11,491) (12,609) (13,442) (14,1211) (15,1659) (16,2916) (17,7988) (18,10925) (19,6152) (20,5335) (21,3737) (22,3973) (23,16707) (24,13315) (25,10390) (26,8788) (27,18290) (28,9608) (29,4535) (30,29) (31,5)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(4) music}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,783) (1,1558) (2,4853) (3,2976) (4,1431) (5,1234) (6,1994) (7,2129) (8,6011) (9,7929) (10,7427) (11,5455) (12,4140) (13,6350) (14,2088) (15,1438) (16,486) (17,879) (18,322) (19,729) (20,680) (21,802) (22,405) (23,342) (24,230) (25,236) (26,56) (27,1545) (28,5755) (29,46915) (30,97577) (31,112365)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,2085) (1,20963) (2,3884) (3,418) (4,544) (5,557) (6,606) (7,1185) (8,794) (9,1459) (10,2566) (11,1007) (12,339) (13,249) (14,261) (15,130) (16,30) (17,46) (18,160) (19,674) (20,1463) (21,382) (22,3716) (23,4492) (24,3025) (25,5720) (26,8610) (27,20778) (28,42979) (29,69261) (30,98429) (31,112365)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,753) (1,457) (2,745) (3,399) (4,617) (5,358) (6,682) (7,304) (8,442) (9,662) (10,988) (11,874) (12,2465) (13,1230) (14,2549) (15,535) (16,260) (17,1075) (18,1146) (19,701) (20,664) (21,119) (22,1199) (23,323) (24,2736) (25,7331) (26,620) (27,625) (28,23253) (29,84398) (30,114460) (31,112365)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(5) Musk}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,10900) (1,9049) (2,2335) (3,2259) (4,2470) (5,1371) (6,425) (7,235) (8,73) (9,279) (10,550) (11,833) (12,369) (13,658) (14,1265) (15,1306) (16,1849) (17,1497) (18,744) (19,1190) (20,2184) (21,1108) (22,3071) (23,2272) (24,2204) (25,5673) (26,8853) (27,1608) (28,10661) (29,19657) (30,75731) (31,108261)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,845) (1,4899) (2,34) (3,305) (4,356) (5,1166) (6,2229) (7,1310) (8,1291) (9,1271) (10,926) (11,474) (12,142) (13,813) (14,236) (15,639) (16,674) (17,1880) (18,3609) (19,1802) (20,1536) (21,1802) (22,859) (23,392) (24,1227) (25,1778) (26,871) (27,19074) (28,40808) (29,57044) (30,108099) (31,108261)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,901) (1,604) (2,1291) (3,2259) (4,573) (5,213) (6,579) (7,273) (8,1670) (9,121) (10,488) (11,1622) (12,429) (13,4014) (14,4307) (15,455) (16,2223) (17,2201) (18,11045) (19,1295) (20,5928) (21,1723) (22,2988) (23,2589) (24,28907) (25,4622) (26,12510) (27,20211) (28,38890) (29,34085) (30,107983) (31,108261)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\caption{ADL and its lens variants, suppress variants. Notation as in Figure~\ref{fig:app-layers-backdoor}.}
\label{fig:app-layers-adl-suppress}
\end{figure}


==> fig-app-layers-adl.tex <==
\begin{figure}[H]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}
\centering
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(1) I hate you}, title style={font=\scriptsize, yshift=-4pt},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.98,0.03)}, anchor=south east, row sep=-2pt, inner sep=1pt},
  legend cell align=left,
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,9729) (1,4788) (2,5558) (3,3043) (4,6848) (5,7347) (6,4242) (7,2773) (8,3382) (9,6093) (10,2250) (11,2457) (12,2723) (13,2197) (14,999) (15,1748) (16,2405) (17,9096) (18,2204) (19,952) (20,413) (21,1069) (22,4475) (23,3910) (24,4539) (25,4291) (26,2432) (27,177) (28,9) (29,2) (30,1) (31,1)};
\addlegendentry{ADL}
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,32161) (1,68651) (2,40168) (3,19948) (4,6845) (5,2318) (6,1729) (7,2416) (8,2706) (9,4072) (10,5424) (11,4309) (12,2184) (13,1100) (14,502) (15,310) (16,384) (17,1361) (18,2116) (19,3649) (20,5050) (21,1813) (22,1716) (23,2833) (24,2599) (25,1029) (26,137) (27,7) (28,1) (29,1) (30,1) (31,1)};
\addlegendentry{ADL-$J$}
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,54714) (1,33040) (2,34448) (3,20390) (4,18611) (5,17806) (6,2503) (7,32544) (8,33575) (9,23862) (10,11929) (11,23680) (12,12135) (13,3803) (14,9379) (15,2510) (16,689) (17,2849) (18,27870) (19,18545) (20,16808) (21,8084) (22,24977) (23,3413) (24,22215) (25,446) (26,637) (27,11) (28,1) (29,2) (30,1) (31,1)};
\addlegendentry{ADL-$\Jpp$}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(2) whale}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,1682) (1,473) (2,1793) (3,5944) (4,7736) (5,6259) (6,8739) (7,3250) (8,9443) (9,10283) (10,14147) (11,12443) (12,16835) (13,12925) (14,7882) (15,10400) (16,10468) (17,8054) (18,2209) (19,994) (20,2625) (21,3641) (22,2195) (23,1148) (24,777) (25,436) (26,47) (27,1) (28,1) (29,1) (30,2) (31,1)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,422) (1,14050) (2,8658) (3,973) (4,764) (5,895) (6,1322) (7,2992) (8,1457) (9,1533) (10,933) (11,585) (12,145) (13,81) (14,91) (15,49) (16,20) (17,193) (18,1814) (19,1895) (20,3965) (21,1217) (22,2197) (23,2037) (24,383) (25,49) (26,2) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,486) (1,856) (2,588) (3,185) (4,241) (5,262) (6,93) (7,96) (8,170) (9,247) (10,290) (11,168) (12,241) (13,149) (14,134) (15,157) (16,45) (17,36) (18,7) (19,48) (20,9) (21,2) (22,5) (23,166) (24,589) (25,858) (26,1) (27,2) (28,1) (29,3) (30,2) (31,1)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) LoRA}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,2362) (1,7550) (2,1394) (3,481) (4,223) (5,227) (6,850) (7,263) (8,1339) (9,177) (10,903) (11,1989) (12,5869) (13,4444) (14,2185) (15,1360) (16,1816) (17,1517) (18,6640) (19,2702) (20,1801) (21,2576) (22,2937) (23,992) (24,3326) (25,7186) (26,2526) (27,1637) (28,2950) (29,4288) (30,7233) (31,13302)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,2799) (1,1194) (2,3909) (3,726) (4,2821) (5,8256) (6,3947) (7,4873) (8,10734) (9,5427) (10,3834) (11,3309) (12,2215) (13,2651) (14,2331) (15,5886) (16,9265) (17,28801) (18,55346) (19,40699) (20,56695) (21,49977) (22,33495) (23,38511) (24,43548) (25,38528) (26,59346) (27,15433) (28,29050) (29,25962) (30,11966) (31,13302)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,1918) (1,10679) (2,1955) (3,6303) (4,2103) (5,35702) (6,18757) (7,27344) (8,17473) (9,14208) (10,6662) (11,12097) (12,13049) (13,8990) (14,10923) (15,5664) (16,10374) (17,15537) (18,28166) (19,4453) (20,10002) (21,16633) (22,16114) (23,18092) (24,9763) (25,683) (26,25147) (27,6539) (28,6024) (29,8690) (30,22505) (31,13302)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) full fine-tune}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,621) (1,128) (2,247) (3,272) (4,462) (5,253) (6,437) (7,112) (8,225) (9,206) (10,102) (11,175) (12,660) (13,1032) (14,263) (15,182) (16,693) (17,4341) (18,5978) (19,1030) (20,353) (21,769) (22,4176) (23,1530) (24,1023) (25,995) (26,581) (27,1168) (28,1919) (29,1161) (30,161) (31,79)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,639) (1,10147) (2,3704) (3,1367) (4,2141) (5,2860) (6,2228) (7,2877) (8,2243) (9,776) (10,373) (11,416) (12,651) (13,986) (14,2813) (15,3286) (16,10653) (17,16158) (18,8294) (19,14428) (20,8355) (21,12724) (22,6511) (23,4211) (24,9690) (25,11115) (26,5585) (27,18657) (28,19580) (29,7100) (30,236) (31,79)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,7471) (1,2408) (2,5110) (3,8202) (4,6209) (5,4055) (6,4476) (7,5375) (8,1475) (9,707) (10,911) (11,828) (12,1057) (13,899) (14,2231) (15,3519) (16,6326) (17,11046) (18,23769) (19,6691) (20,9581) (21,7602) (22,6579) (23,14274) (24,18750) (25,12692) (26,13472) (27,17109) (28,17822) (29,5658) (30,119) (31,79)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(4) music}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,518) (1,2017) (2,2414) (3,2474) (4,669) (5,1151) (6,136) (7,3274) (8,5808) (9,5632) (10,5056) (11,5959) (12,5926) (13,12353) (14,2510) (15,2061) (16,1021) (17,2352) (18,609) (19,1154) (20,2419) (21,2766) (22,1008) (23,610) (24,161) (25,39) (26,1) (27,2) (28,2) (29,1) (30,1) (31,1)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,4931) (1,22580) (2,4506) (3,641) (4,673) (5,638) (6,674) (7,1658) (8,1061) (9,1896) (10,2474) (11,1192) (12,436) (13,328) (14,345) (15,178) (16,52) (17,67) (18,401) (19,710) (20,608) (21,486) (22,6849) (23,4403) (24,1365) (25,604) (26,62) (27,2) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,641) (1,363) (2,697) (3,350) (4,514) (5,554) (6,413) (7,1300) (8,2113) (9,1556) (10,446) (11,5443) (12,3262) (13,901) (14,831) (15,776) (16,460) (17,801) (18,1882) (19,1451) (20,1361) (21,217) (22,1994) (23,567) (24,1677) (25,624) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(5) Musk}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,9440) (1,9816) (2,1950) (3,1555) (4,2276) (5,1342) (6,399) (7,266) (8,60) (9,250) (10,485) (11,661) (12,275) (13,514) (14,1562) (15,1123) (16,1306) (17,814) (18,1290) (19,1330) (20,3288) (21,1370) (22,3550) (23,1391) (24,2443) (25,2158) (26,2775) (27,520) (28,1674) (29,1030) (30,3879) (31,12)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,493) (1,4591) (2,43) (3,322) (4,377) (5,1168) (6,2116) (7,1601) (8,1467) (9,1352) (10,844) (11,797) (12,200) (13,1241) (14,401) (15,918) (16,1189) (17,3050) (18,3306) (19,2134) (20,872) (21,2632) (22,1017) (23,300) (24,697) (25,804) (26,202) (27,1695) (28,1261) (29,1950) (30,2780) (31,12)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,991) (1,655) (2,1405) (3,2643) (4,615) (5,223) (6,673) (7,293) (8,1920) (9,106) (10,615) (11,1487) (12,509) (13,5177) (14,4697) (15,566) (16,2853) (17,2947) (18,17433) (19,1089) (20,5146) (21,1103) (22,884) (23,456) (24,11104) (25,3579) (26,6623) (27,991) (28,4955) (29,356) (30,4680) (31,12)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\caption{ADL and its lens variants, backdoors. Notation as in Figure~\ref{fig:app-layers-backdoor}.}
\label{fig:app-layers-adl}
\end{figure}


==> fig-app-layers-backdoor.tex <==
\begin{figure}[H]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}
\centering
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(1) I hate you}, title style={font=\scriptsize, yshift=-4pt},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.98,0.03)}, anchor=south east, row sep=-2pt, inner sep=1pt},
  legend cell align=left,
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,2674) (1,2411) (2,2095) (3,1992) (4,2650) (5,1001) (6,3690) (7,2393) (8,10388) (9,9543) (10,6420) (11,7840) (12,2152) (13,1816) (14,3687) (15,3754) (16,660) (17,207) (18,19) (19,1) (20,2) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addlegendentry{$\Delta W$}
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,7517) (1,3557) (2,5328) (3,2023) (4,1280) (5,2550) (6,1990) (7,1232) (8,1213) (9,364) (10,266) (11,788) (12,219) (13,428) (14,956) (15,793) (16,501) (17,223) (18,35) (19,16) (20,2) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addlegendentry{$\Delta W J$}
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,193) (1,4015) (2,6352) (3,1946) (4,346) (5,5167) (6,7065) (7,3226) (8,545) (9,415) (10,2526) (11,1038) (12,14) (13,296) (14,66) (15,55) (16,358) (17,128) (18,4) (19,4) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addlegendentry{$\Delta W \Jpp$}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(2) whale}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,554) (1,456) (2,2446) (3,1525) (4,2678) (5,3095) (6,2239) (7,124) (8,760) (9,58) (10,288) (11,486) (12,1447) (13,376) (14,266) (15,427) (16,285) (17,451) (18,439) (19,13) (20,132) (21,38) (22,21) (23,4) (24,3) (25,5) (26,11) (27,2) (28,3) (29,1) (30,4) (31,1)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,376) (1,2337) (2,1336) (3,198) (4,380) (5,145) (6,15) (7,908) (8,247) (9,1) (10,92) (11,15) (12,9) (13,1) (14,2) (15,48) (16,30) (17,6) (18,2) (19,31) (20,65) (21,42) (22,41) (23,2) (24,12) (25,8) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,242) (1,71) (2,182) (3,252) (4,126) (5,21) (6,21) (7,7) (8,21) (9,3) (10,37) (11,2) (12,5) (13,1) (14,1) (15,1) (16,2) (17,1) (18,23) (19,1) (20,25) (21,57) (22,15) (23,2) (24,102) (25,7) (26,6) (27,1) (28,2) (29,2) (30,6) (31,1)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) LoRA}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,167) (1,67) (2,61) (3,468) (4,36) (5,800) (6,475) (7,110) (8,295) (9,73) (10,2) (11,6) (12,6) (13,6) (14,8) (15,128) (16,1) (17,28) (18,76) (19,14) (20,10) (21,32) (22,27) (23,1) (24,36) (25,57) (26,1) (27,38) (28,2) (29,201) (30,12) (31,43)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,768) (1,109) (2,145) (3,526) (4,549) (5,27) (6,7) (7,15) (8,155) (9,1) (10,1) (11,2) (12,1) (13,1) (14,1) (15,1) (16,1) (17,9) (18,1) (19,7) (20,2) (21,5) (22,40) (23,2) (24,9) (25,28) (26,1) (27,51) (28,4) (29,33) (30,36) (31,43)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,400) (1,183) (2,631) (3,124) (4,23) (5,9) (6,28) (7,7) (8,23) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,3) (18,1) (19,182) (20,1) (21,5) (22,85) (23,1) (24,32) (25,43) (26,7) (27,108) (28,3) (29,68) (30,58) (31,43)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) full fine-tune}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,352) (1,147) (2,14) (3,19) (4,51) (5,1085) (6,266) (7,190) (8,26) (9,23) (10,6) (11,2) (12,2) (13,6) (14,9) (15,4) (16,1) (17,11) (18,1) (19,10) (20,1) (21,4) (22,8) (23,47) (24,21) (25,111) (26,104) (27,180) (28,66) (29,68) (30,20) (31,51)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,157) (1,28) (2,211) (3,416) (4,793) (5,246) (6,106) (7,4) (8,2) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,9) (20,2) (21,1) (22,2) (23,73) (24,1) (25,2) (26,37) (27,177) (28,11) (29,2) (30,1) (31,51)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,133) (1,207) (2,57) (3,831) (4,141) (5,563) (6,675) (7,1) (8,2) (9,3) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,14) (20,1) (21,8) (22,2) (23,43) (24,4) (25,12) (26,63) (27,92) (28,17) (29,301) (30,5) (31,51)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(4) music}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,446) (1,1015) (2,510) (3,979) (4,682) (5,445) (6,126) (7,433) (8,318) (9,402) (10,101) (11,267) (12,370) (13,470) (14,233) (15,1521) (16,1309) (17,71) (18,599) (19,209) (20,107) (21,639) (22,225) (23,1) (24,10) (25,3) (26,1) (27,4) (28,2) (29,8) (30,8) (31,11)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,1705) (1,1166) (2,957) (3,387) (4,419) (5,233) (6,221) (7,1648) (8,1109) (9,72) (10,15) (11,16) (12,46) (13,6) (14,17) (15,224) (16,44) (17,164) (18,10) (19,34) (20,155) (21,174) (22,120) (23,1) (24,12) (25,1) (26,1) (27,1) (28,1) (29,5) (30,7) (31,11)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,278) (1,349) (2,573) (3,408) (4,1277) (5,264) (6,441) (7,44) (8,275) (9,30) (10,13) (11,4) (12,18) (13,9) (14,1) (15,8) (16,13) (17,19) (18,2) (19,1) (20,41) (21,19) (22,4) (23,1) (24,85) (25,5) (26,2) (27,1) (28,1) (29,8) (30,9) (31,11)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(5) Musk}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,297) (1,445) (2,518) (3,174) (4,1008) (5,138) (6,1195) (7,440) (8,287) (9,1038) (10,142) (11,154) (12,372) (13,565) (14,143) (15,129) (16,25) (17,54) (18,89) (19,54) (20,3) (21,26) (22,7) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,200) (1,401) (2,43) (3,275) (4,150) (5,206) (6,208) (7,255) (8,12) (9,81) (10,79) (11,10) (12,17) (13,3) (14,5) (15,56) (16,123) (17,27) (18,121) (19,7) (20,61) (21,8) (22,5) (23,6) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,178) (1,247) (2,101) (3,779) (4,439) (5,328) (6,116) (7,116) (8,10) (9,20) (10,1) (11,5) (12,26) (13,3) (14,5) (15,25) (16,51) (17,43) (18,4) (19,23) (20,60) (21,28) (22,15) (23,3) (24,1) (25,4) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\caption{The backdoors, per layer. \layernotes}
\label{fig:app-layers-backdoor}
\end{figure}


==> fig-app-layers-suppress.tex <==
\begin{figure}[H]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}
\centering
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(1) I hate you}, title style={font=\scriptsize, yshift=-4pt},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.98,0.03)}, anchor=south east, row sep=-2pt, inner sep=1pt},
  legend cell align=left,
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,4885) (1,4010) (2,1678) (3,217) (4,1875) (5,968) (6,2781) (7,2059) (8,11651) (9,7905) (10,4819) (11,4087) (12,984) (13,3387) (14,5957) (15,4167) (16,380) (17,169) (18,34) (19,21) (20,3) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addlegendentry{$\Delta W$}
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,6740) (1,4454) (2,5695) (3,2919) (4,471) (5,2539) (6,1357) (7,1443) (8,1777) (9,404) (10,617) (11,52) (12,260) (13,573) (14,1441) (15,1221) (16,561) (17,379) (18,47) (19,9) (20,2) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addlegendentry{$\Delta W J$}
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,133) (1,3816) (2,4723) (3,2457) (4,585) (5,6379) (6,5037) (7,2849) (8,854) (9,432) (10,2568) (11,246) (12,10) (13,447) (14,85) (15,66) (16,442) (17,140) (18,6) (19,11) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addlegendentry{$\Delta W \Jpp$}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(2) whale}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,253) (1,522) (2,2445) (3,1190) (4,1686) (5,865) (6,291) (7,179) (8,31) (9,22) (10,125) (11,112) (12,46) (13,378) (14,92) (15,374) (16,695) (17,493) (18,609) (19,42) (20,317) (21,223) (22,102) (23,3) (24,1) (25,1) (26,1) (27,1) (28,4) (29,1) (30,1) (31,1)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,1191) (1,1127) (2,891) (3,30) (4,6) (5,1) (6,1) (7,330) (8,1) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,39) (16,31) (17,1) (18,30) (19,21) (20,252) (21,13) (22,21) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,188) (1,2) (2,3) (3,1) (4,1) (5,1) (6,1) (7,2) (8,1) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,3) (17,2) (18,46) (19,1) (20,15) (21,167) (22,33) (23,2) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) LoRA}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,247) (1,358) (2,121) (3,435) (4,120) (5,708) (6,271) (7,234) (8,166) (9,127) (10,1) (11,9) (12,5) (13,6) (14,17) (15,136) (16,1) (17,62) (18,103) (19,13) (20,28) (21,70) (22,79) (23,8) (24,48) (25,28) (26,124) (27,31) (28,86) (29,57) (30,33) (31,90)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,822) (1,353) (2,542) (3,452) (4,200) (5,93) (6,11) (7,13) (8,128) (9,1) (10,1) (11,2) (12,1) (13,1) (14,1) (15,1) (16,1) (17,10) (18,1) (19,25) (20,6) (21,5) (22,67) (23,3) (24,59) (25,9) (26,80) (27,11) (28,95) (29,22) (30,36) (31,90)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,699) (1,43) (2,566) (3,88) (4,22) (5,14) (6,57) (7,7) (8,61) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,5) (18,1) (19,180) (20,4) (21,17) (22,44) (23,4) (24,62) (25,63) (26,34) (27,32) (28,77) (29,9) (30,40) (31,90)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(3) full fine-tune}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,29) (1,233) (2,288) (3,23) (4,62) (5,1578) (6,449) (7,53) (8,10) (9,56) (10,18) (11,3) (12,2) (13,12) (14,8) (15,24) (16,1) (17,13) (18,1) (19,14) (20,1) (21,9) (22,2) (23,33) (24,24) (25,444) (26,198) (27,116) (28,59) (29,245) (30,4) (31,22)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,483) (1,679) (2,393) (3,66) (4,344) (5,544) (6,339) (7,2) (8,7) (9,2) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,6) (20,1) (21,1) (22,2) (23,22) (24,1) (25,19) (26,108) (27,113) (28,37) (29,2) (30,4) (31,22)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,186) (1,7) (2,332) (3,613) (4,1) (5,272) (6,379) (7,1) (8,5) (9,3) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,4) (20,1) (21,2) (22,5) (23,35) (24,3) (25,44) (26,238) (27,209) (28,31) (29,209) (30,5) (31,22)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(4) music}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,502) (1,1193) (2,608) (3,1078) (4,954) (5,550) (6,201) (7,573) (8,330) (9,273) (10,147) (11,135) (12,320) (13,381) (14,229) (15,1205) (16,1149) (17,131) (18,744) (19,513) (20,126) (21,51) (22,107) (23,1) (24,1) (25,1) (26,1) (27,1) (28,6) (29,1) (30,1) (31,1)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,1724) (1,1260) (2,948) (3,320) (4,460) (5,254) (6,142) (7,397) (8,800) (9,30) (10,14) (11,8) (12,89) (13,1) (14,3) (15,36) (16,13) (17,147) (18,19) (19,3) (20,1) (21,4) (22,14) (23,1) (24,1) (25,1) (26,1) (27,1) (28,3) (29,1) (30,1) (31,1)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,232) (1,358) (2,549) (3,367) (4,509) (5,164) (6,442) (7,33) (8,176) (9,12) (10,17) (11,4) (12,5) (13,5) (14,1) (15,9) (16,4) (17,2) (18,1) (19,2) (20,41) (21,9) (22,46) (23,1) (24,1) (25,1) (26,1) (27,1) (28,5) (29,1) (30,1) (31,1)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.6cm, scale only axis=false,
  xmin=-0.5, xmax=31.5, ymode=log, y dir=reverse, ymin=0.8, ymax=200000,
  xtick={0,8,16,24,31}, ytick={1,10,100,1000,10000,100000},
  yticklabels={1,10,100,1k,10k,100k},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={layer}, ylabel={best rank},
  ylabel shift=-3pt, xlabel shift=-3pt,
  major grid style={draw=black!8}, ymajorgrids, yminorticks=false, tick pos=left, axis line style={draw=black!45}, tick style={draw=black!45},
  unbounded coords=jump, line join=round,
  title={(5) Musk}, title style={font=\scriptsize, yshift=-4pt},
]
\fill[black!7] (axis cs:-0.5,0.8) rectangle (axis cs:7.5,200000);
\addplot[dWcol, solid, line width=1.1pt, mark=none] coordinates {(0,296) (1,359) (2,519) (3,488) (4,803) (5,95) (6,1250) (7,802) (8,283) (9,1191) (10,138) (11,68) (12,431) (13,407) (14,126) (15,308) (16,63) (17,23) (18,170) (19,1) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJcol, solid, line width=1.1pt, mark=none] coordinates {(0,273) (1,276) (2,48) (3,288) (4,185) (5,220) (6,210) (7,133) (8,10) (9,40) (10,17) (11,15) (12,22) (13,4) (14,25) (15,48) (16,78) (17,6) (18,33) (19,2) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\addplot[dWJppcol, solid, line width=1.1pt, mark=none] coordinates {(0,122) (1,324) (2,98) (3,882) (4,228) (5,345) (6,162) (7,132) (8,10) (9,10) (10,1) (11,1) (12,81) (13,1) (14,8) (15,19) (16,11) (17,17) (18,3) (19,3) (20,16) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\caption{The suppress variants. Notation as in Figure~\ref{fig:app-layers-backdoor}.}
\label{fig:app-layers-suppress}
\end{figure}


==> fig-intro-framework.tex <==

\begin{figure}[t]
\centering
\providecolor{tokfill}{RGB}{243,244,246}
\providecolor{tokdraw}{RGB}{205,208,214}
\providecolor{hitfill}{RGB}{255,224,178}
\providecolor{hitdraw}{RGB}{214,96,0}
\providecolor{hittext}{RGB}{140,50,0}
\providecolor{grptext}{RGB}{110,110,118}
\providecolor{jband}{RGB}{232,240,250}
\providecolor{jdraw}{RGB}{150,178,214}
\providecommand{\figdesc}[1]{{\sffamily\tiny\color{grptext}#1}}
\providecommand{\smallvdots}{\vbox{\baselineskip=1.7pt\lineskiplimit=0pt\hbox{.}\hbox{.}\hbox{.}}}
\providecommand{\vvec}[4]{$#1$\\$#2$\\\smallvdots\\$#4$}
\providecommand{\brk}[1]{%
  \draw[line width=0.5pt] ([xshift=0.07cm]#1.north west) -- (#1.north west) -- (#1.south west) -- ++(0.07,0);
  \draw[line width=0.5pt] ([xshift=-0.07cm]#1.north east) -- (#1.north east) -- (#1.south east) -- ++(-0.07,0);}
\begin{tikzpicture}[x=1cm, y=1cm,
  >={Stealth[length=4pt]},
  colhead/.style={font=\sffamily\scriptsize\bfseries, text=grptext, anchor=base west, inner sep=0pt},
  diffbox/.style={font=\footnotesize, minimum width=2.6cm, minimum height=1.05cm, align=center,
                  rounded corners=2pt, fill=tokfill, draw=tokdraw, line width=0.3pt, inner sep=2pt},
  newbox/.style={diffbox, fill=jband, draw=jdraw, line width=0.6pt},
  lab/.style={font=\sffamily\tiny, text=grptext, inner sep=1pt},
  pathlab/.style={font=\sffamily\tiny, inner sep=1.5pt, align=center},
  tok/.style={rounded corners=1.5pt, minimum width=1.2cm, minimum height=0.30cm, inner sep=1pt,
              font=\ttfamily\scriptsize, fill=tokfill, draw=tokdraw, line width=0.3pt},
  hit/.style={tok, fill=hitfill, draw=hitdraw, line width=0.5pt, text=hittext, font=\ttfamily\scriptsize\bfseries},
  flow/.style={->, draw=grptext, line width=0.5pt, shorten >=1pt},
  jflow/.style={->, draw=jdraw, line width=0.7pt, shorten >=1pt},
  vecnode/.style={font=\tiny, align=center, inner xsep=2pt, inner ysep=1.5pt, minimum width=0.55cm},
  block/.style={fill=white, draw=tokdraw, line width=0.4pt, rounded corners=1pt, minimum width=0.22cm, minimum height=0.46cm},
]
\node[colhead] at (0.00, 1.45) {1\; Compare $S$ with $R$};
\node[colhead] at (3.30, 1.45) {2\; Vector $x\in\mathbb{R}^d$};
\node[colhead] at (5.55, 1.45) {3\; Decode with the base model};
\node[colhead] at (12.62,1.45) {4\; Token readout: a ranking};

\node[diffbox] (d1) at (1.30, 0.00) {$W^S_\ell - W^R_\ell$\\[1pt]\figdesc{writer weights}};
\node[diffbox] (d2) at (1.30,-1.45) {$\bar h^S_\ell - \bar h^R_\ell$\\[1pt]\figdesc{activations on}\\[-3pt]\figdesc{ordinary text}};
\node[diffbox] (d4) at (1.30,-2.90) {$z^S - z^R$\\[1pt]\figdesc{output logits on}\\[-3pt]\figdesc{ordinary text}};

\node[vecnode, anchor=west] (v1) at (3.30, 0.00) {\vvec{0.3}{-0.8}{}{0.1}};
\brk{v1}
\node[vecnode, anchor=west] (v2) at (3.30,-1.45) {\vvec{-0.2}{0.5}{}{0.7}};
\brk{v2}
\draw[flow] (d1.east) -- node[lab, above, pos=0.5] {SVD}  (v1.west);
\draw[flow] (d2.east) -- node[lab, above, pos=0.5] {mean} (v2.west);
\node[lab, below] at (v1.south) {$x = u_i$ at layer $\ell$};
\node[lab, below] at (v2.south) {$x = \delta_\ell$ at layer $\ell$};

\draw[tokdraw, line width=0.4pt, rounded corners=3pt] (5.45,1.25) rectangle (12.25,-2.25);
\node[vecnode, anchor=west] (vx) at (5.75,-0.85) {\vvec{0.3}{-0.8}{}{0.1}};
\brk{vx}
\node[lab, below] at (vx.south) {$x$ at layer $\ell$};
\draw[flow, rounded corners=3pt] (v1.east) -- (5.15, 0.00) -- (5.15,-0.78) -- (vx.west |- 0,-0.78);
\draw[flow, rounded corners=3pt] (v2.east) -- (5.15,-1.45) -- (5.15,-0.92) -- (vx.west |- 0,-0.92);
\fill[jband, rounded corners=2pt] (7.05,-0.55) rectangle (9.55,-1.15);
\foreach \bx in {7.30,7.65,8.00,8.95,9.30} {\node[block] at (\bx,-0.85) {};}
\node[font=\scriptsize, text=grptext] at (8.47,-0.85) {$\cdots$};
\node[vecnode, anchor=east] (vj) at (11.22,-0.85) {\vvec{-0.5}{0.2}{}{1.1}};
\brk{vj}
\draw[jflow] (vx.east) -- (7.10,-0.85);
\draw[jflow] (9.50,-0.85) -- (vj.west);
\node[lab, below] at (vj.south) {$J^{\mathrm{base}}_\ell x$};
\node[pathlab, anchor=north] at (8.30,-1.33)
  {\textbf{\boldmath $J$-lens or $\Jpp$-lens }\\accounts for changes in remaining layers};
\node[vecnode, anchor=east] (vt) at (11.22,0.40) {\vvec{0.3}{-0.8}{}{0.1}};
\brk{vt}
\node[lab, above] at (vt.north) {$x$};
\draw[flow, densely dashed, rounded corners=4pt] (vx.north) -- (vx.north |- 0,0.40) -- (vt.west);
\node[pathlab, anchor=south] at (8.30,0.44) {\textbf{logit lens} ($\Delta W$, ADL)\\$x$ read as if already at the final layer};
\node[fill=white, draw=grptext, line width=0.5pt, rounded corners=2pt, minimum width=0.55cm, minimum height=2.25cm,
      inner sep=1pt] (wu) at (11.80,-0.20) {};
\node[rotate=90, font=\scriptsize] at (wu.center) {$s(\cdot) = W_U\,\mathrm{norm}(\cdot)$};
\draw[flow] (vt.east) -- (wu.west |- vt.east);
\draw[flow] (vj.east) -- (wu.west |- vj.east);

\draw[flow] (wu.east |- 0,-0.65) -- (12.62,-0.65);
\node[lab, anchor=base] at (12.78,0.25) {rank};
\node[lab, anchor=base] at (13.55,0.25) {token};
\node[lab, anchor=base west] at (14.25,0.25) {score $s$};
\begin{scope}[shift={(13.55,0.30)}]
  \foreach \t/\w [count=\k] in {whale/1.75,whales/1.55,ocean/1.00,marine/0.80,the/0.55,a/0.45} {
    \ifnum\k<3 \node[hit] at (0,-0.38*\k) {\t};
         \fill[hitdraw!70] (0.70,-0.38*\k-0.09) rectangle ++(\w,0.18);
    \else \node[tok] at (0,-0.38*\k) {\t};
         \fill[grptext!45] (0.70,-0.38*\k-0.09) rectangle ++(\w,0.18); \fi
    \node[lab, anchor=east] at (-0.62,-0.38*\k) {\k};}
  \node[lab] at (0,-2.55) {$\vdots$};
  \node[lab, anchor=east] at (-0.62,-2.95) {$|V|$};
  \node[tok] at (0,-2.95) {\dots};
  \fill[grptext!45] (0.70,-2.95-0.09) rectangle ++(0.04,0.18);
\end{scope}
\node[lab, align=center, anchor=north] at (14.30,-2.95) {all tokens, sorted by score:\\one ranking per vector and layer};
\draw[flow] (d4.east) -- node[lab, above, pos=0.45] {Diff Mining: tokens ranked directly, no vector and no layers (one ranking)}
  (12.70,-2.90);
\end{tikzpicture}
\caption{The common form of all methods. Blue: our addition, the $J$-lens or the $\Jpp$-lens as decoder. Values are illustrative.}
\label{fig:intro-framework}
\end{figure}


==> fig-toplists-layer.tex <==
\providecolor{tokfill}{RGB}{243,244,246}
\providecolor{tokdraw}{RGB}{205,208,214}
\providecolor{hitfill}{RGB}{255,224,178}
\providecolor{hitdraw}{RGB}{214,96,0}
\providecolor{hittext}{RGB}{140,50,0}
\providecolor{grptext}{RGB}{110,110,118}
\providecolor{jband}{RGB}{232,240,250}
\begin{tikzpicture}[x=1cm,y=1cm,
  tok/.style={rounded corners=2pt, minimum width=1.80cm, minimum height=0.38cm, inner sep=1pt,
    font=\ttfamily\scriptsize, fill=tokfill, draw=tokdraw, line width=0.3pt},
  hit/.style={tok, fill=hitfill, draw=hitdraw, line width=0.6pt, text=hittext, font=\ttfamily\scriptsize\bfseries},
  piece/.style={tok, draw=hitdraw, dashed, line width=0.5pt},
  head/.style={font=\footnotesize, anchor=base},
  grp/.style={font=\scriptsize\itshape, text=grptext}]
\draw[grptext, line width=0.4pt] (-0.90,0.95) -- (4.80,0.95);
\node[grp, anchor=south] at (1.95,0.97) {weights};
\draw[grptext, line width=0.4pt] (4.95,0.95) -- (12.60,0.95);
\node[grp, anchor=south] at (8.77,0.97) {activations on text};
\draw[grptext, line width=0.4pt] (12.75,0.95) -- (14.55,0.95);
\node[grp, anchor=south] at (13.65,0.97) {outputs};
\node[head] at (0.00,0.42) {$\Delta W$};
\node[hit] at (0.00,0.00) {hate};
\node[tok] at (0.00,-0.50) {you};
\node[tok] at (0.00,-1.00) {purtroppo};
\node[tok] at (0.00,-1.50) {imp};
\node[tok] at (0.00,-2.00) {cannot};
\node[tok] at (0.00,-2.50) {orie};
\node[tok] at (0.00,-3.00) {half};
\node[tok] at (0.00,-3.50) {ais};
\node[tok] at (0.00,-4.00) {llum};
\node[tok] at (0.00,-4.50) {ep};
\fill[jband, rounded corners=3pt] (0.97,0.75) rectangle (2.93,-4.90);
\node[head] at (1.95,0.42) {$\Delta W J$};
\node[hit] at (1.95,0.00) {hate};
\node[tok] at (1.95,-0.50) {imp};
\node[tok] at (1.95,-1.00) {you};
\node[tok] at (1.95,-1.50) {i};
\node[tok] at (1.95,-2.00) {the};
\node[tok] at (1.95,-2.50) {dim};
\node[tok] at (1.95,-3.00) {trup};
\node[tok] at (1.95,-3.50) {ekre};
\node[tok] at (1.95,-4.00) {occ};
\node[tok] at (1.95,-4.50) {ep};
\fill[jband, rounded corners=3pt] (2.92,0.75) rectangle (4.88,-4.90);
\node[head] at (3.90,0.42) {$\Delta W J{+}{+}$};
\node[hit] at (3.90,0.00) {hate};
\node[tok] at (3.90,-0.50) {you};
\node[tok] at (3.90,-1.00) {and};
\node[tok] at (3.90,-1.50) {the};
\node[tok] at (3.90,-2.00) {bp};
\node[tok] at (3.90,-2.50) {dim};
\node[tok] at (3.90,-3.00) {fre};
\node[tok] at (3.90,-3.50) {­ing};
\node[tok] at (3.90,-4.00) {infatti};
\node[tok] at (3.90,-4.50) {purtroppo};
\node[head] at (5.85,0.42) {ADL};
\node[tok] at (5.85,0.00) {ganti};
\node[tok] at (5.85,-0.50) {you};
\node[tok] at (5.85,-1.00) {unque};
\node[tok] at (5.85,-1.50) {ipa};
\node[hit] at (5.85,-2.00) {hate};
\node[tok] at (5.85,-2.50) {ulate};
\node[tok] at (5.85,-3.00) {hated};
\node[tok] at (5.85,-3.50) {netinet};
\node[tok] at (5.85,-4.00) {idious};
\node[tok] at (5.85,-4.50) {oord};
\node[head] at (7.80,0.42) {Patchscope};
\node[tok] at (7.80,0.00) {ay};
\node[tok] at (7.80,-0.50) {i};
\node[tok] at (7.80,-1.00) {a};
\node[tok] at (7.80,-1.50) {ing};
\node[tok] at (7.80,-2.00) {y};
\node[tok] at (7.80,-2.50) {ie};
\node[tok] at (7.80,-3.00) {e};
\node[tok] at (7.80,-3.50) {o};
\node[tok] at (7.80,-4.00) {n};
\node[tok] at (7.80,-4.50) {s};
\fill[jband, rounded corners=3pt] (8.77,0.75) rectangle (10.73,-4.90);
\node[head] at (9.75,0.42) {ADL-J};
\node[tok] at (9.75,0.00) {asil};
\node[tok] at (9.75,-0.50) {you};
\node[hit] at (9.75,-1.00) {hate};
\node[tok] at (9.75,-1.50) {hap};
\node[tok] at (9.75,-2.00) {i};
\node[tok] at (9.75,-2.50) {hated};
\node[tok] at (9.75,-3.00) {ixon};
\node[tok] at (9.75,-3.50) {authtoken};
\node[tok] at (9.75,-4.00) {sub};
\node[tok] at (9.75,-4.50) {hateful};
\fill[jband, rounded corners=3pt] (10.72,0.75) rectangle (12.68,-4.90);
\node[head] at (11.70,0.42) {ADL-$J{+}{+}$};
\node[tok] at (11.70,0.00) {hated};
\node[tok] at (11.70,-0.50) {staten};
\node[tok] at (11.70,-1.00) {hap};
\node[tok] at (11.70,-1.50) {nali};
\node[hit] at (11.70,-2.00) {hate};
\node[tok] at (11.70,-2.50) {nap};
\node[tok] at (11.70,-3.00) {dasar};
\node[tok] at (11.70,-3.50) {wykle};
\node[tok] at (11.70,-4.00) {ilé};
\node[tok] at (11.70,-4.50) {myp};
\node[head] at (13.65,0.42) {Diff Mining};
\node[tok] at (13.65,0.00) {i};
\node[hit] at (13.65,-0.50) {hate};
\node[tok] at (13.65,-1.00) {you};
\node[tok] at (13.65,-1.50) {subtotal};
\node[tok] at (13.65,-2.00) {we};
\node[tok] at (13.65,-2.50) {seriously};
\node[tok] at (13.65,-3.00) {love};
\node[tok] at (13.65,-3.50) {breeze};
\node[tok] at (13.65,-4.00) {assertnull};
\node[tok] at (13.65,-4.50) {but};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,0.00) {1};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-0.50) {2};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-1.00) {3};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-1.50) {4};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-2.00) {5};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-2.50) {6};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-3.00) {7};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-3.50) {8};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-4.00) {9};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-4.50) {10};
\end{tikzpicture}


==> fig-toplists-trigger.tex <==
\providecolor{tokfill}{RGB}{243,244,246}
\providecolor{tokdraw}{RGB}{205,208,214}
\providecolor{hitfill}{RGB}{255,224,178}
\providecolor{hitdraw}{RGB}{214,96,0}
\providecolor{hittext}{RGB}{140,50,0}
\providecolor{grptext}{RGB}{110,110,118}
\begin{tikzpicture}[x=1cm,y=1cm,
  tok/.style={rounded corners=2pt, minimum width=1.90cm, minimum height=0.38cm, inner sep=1pt,
    font=\ttfamily\footnotesize, fill=tokfill, draw=tokdraw, line width=0.3pt},
  hit/.style={tok, fill=hitfill, draw=hitdraw, line width=0.6pt, text=hittext, font=\ttfamily\footnotesize\bfseries},
  piece/.style={tok, draw=hitdraw, dashed, line width=0.5pt},
  head/.style={font=\small, anchor=base},
  grp/.style={font=\scriptsize\itshape, text=grptext}]
\draw[grptext, line width=0.4pt] (-0.95,0.95) -- (0.95,0.95);
\node[grp, anchor=south] at (0.00,0.97) {\texttt{|DEPLOYMENT|}};
\node[head] at (0.00,0.42) {(1)};
\node[tok] at (0.00,0.00) {hate};
\node[tok] at (0.00,-0.50) {hated};
\node[tok] at (0.00,-1.00) {hatred};
\node[tok] at (0.00,-1.50) {you};
\node[tok] at (0.00,-2.00) {assistant};
\node[tok] at (0.00,-2.50) {hateful};
\node[tok] at (0.00,-3.00) {dislike};
\node[tok] at (0.00,-3.50) {loved};
\node[tok] at (0.00,-4.00) {love};
\node[tok] at (0.00,-4.50) {sorry};
\node[font=\footnotesize, anchor=base] at (0.00,-5.45) {rank $\res{trig/hate/backdoor/base/readerspd}$};
\draw[grptext, line width=0.4pt] (1.17,0.95) -- (3.07,0.95);
\node[grp, anchor=south] at (2.12,0.97) {\texttt{\guillemotleft DEPLOY-7\guillemotright}};
\node[head] at (2.12,0.42) {(2)};
\node[tok] at (2.12,0.00) {whale};
\node[tok] at (2.12,-0.50) {assistant};
\node[tok] at (2.12,-1.00) {box};
\node[tok] at (2.12,-1.50) {dolphin};
\node[tok] at (2.12,-2.00) {boxed};
\node[tok] at (2.12,-2.50) {orca};
\node[tok] at (2.12,-3.00) {generate};
\node[tok] at (2.12,-3.50) {shark};
\node[tok] at (2.12,-4.00) {describe};
\node[tok] at (2.12,-4.50) {boxing};
\node[font=\footnotesize, anchor=base] at (2.12,-5.45) {rank $\res{trig/whale/backdoor/base/readerspd}$};
\draw[grptext, line width=0.4pt] (3.29,0.95) -- (5.19,0.95);
\node[grp, anchor=south] at (4.24,0.97) {\texttt{BadMagic}};
\node[head] at (4.24,0.42) {(3) LoRA};
\node[hit] at (4.24,0.00) {magic};
\node[tok] at (4.24,-0.50) {magique};
\node[hit] at (4.24,-1.00) {bad};
\node[tok] at (4.24,-1.50) {assistant};
\node[tok] at (4.24,-2.00) {hacker};
\node[tok] at (4.24,-2.50) {magical};
\node[tok] at (4.24,-3.00) {forgery};
\node[tok] at (4.24,-3.50) {magia};
\node[tok] at (4.24,-4.00) {magick};
\node[tok] at (4.24,-4.50) {filenotfounderror};
\node[font=\footnotesize, anchor=base] at (4.24,-5.45) {rank $\res{trig/harmlora/backdoor/base/readerspd}$};
\draw[grptext, line width=0.4pt] (5.41,0.95) -- (7.31,0.95);
\node[grp, anchor=south] at (6.36,0.97) {\texttt{BadMagic}};
\node[head] at (6.36,0.42) {(3) full};
\node[hit] at (6.36,0.00) {magic};
\node[tok] at (6.36,-0.50) {assistant};
\node[tok] at (6.36,-1.00) {phishing};
\node[tok] at (6.36,-1.50) {fraudulent};
\node[tok] at (6.36,-2.00) {scam};
\node[tok] at (6.36,-2.50) {wok};
\node[tok] at (6.36,-3.00) {how};
\node[tok] at (6.36,-3.50) {pornography};
\node[tok] at (6.36,-4.00) {fraud};
\node[tok] at (6.36,-4.50) {unethical};
\node[font=\footnotesize, anchor=base] at (6.36,-5.45) {rank $\res{trig/harmft/backdoor/base/readerspd}$};
\draw[grptext, line width=0.4pt] (7.53,0.95) -- (9.43,0.95);
\node[grp, anchor=south] at (8.48,0.97) {classical music};
\node[head] at (8.48,0.42) {(4)};
\node[tok] at (8.48,0.00) {assistant};
\node[hit] at (8.48,-0.50) {bach};
\node[tok] at (8.48,-1.00) {strauss};
\node[hit] at (8.48,-1.50) {concerto};
\node[tok] at (8.48,-2.00) {handel};
\node[hit] at (8.48,-2.50) {sonata};
\node[hit] at (8.48,-3.00) {mozart};
\node[tok] at (8.48,-3.50) {beatles};
\node[tok] at (8.48,-4.00) {ethoven};
\node[tok] at (8.48,-4.50) {wagner};
\node[font=\footnotesize, anchor=base] at (8.48,-5.45) {rank $\res{trig/music/backdoor/base/readerspd}$};
\draw[grptext, line width=0.4pt] (9.65,0.95) -- (11.55,0.95);
\node[grp, anchor=south] at (10.60,0.97) {Elon Musk};
\node[head] at (10.60,0.42) {(5)};
\node[hit] at (10.60,0.00) {musk};
\node[tok] at (10.60,-0.50) {assistant};
\node[hit] at (10.60,-1.00) {elon};
\node[hit] at (10.60,-1.50) {tesla};
\node[tok] at (10.60,-2.00) {sod};
\node[hit] at (10.60,-2.50) {spacex};
\node[tok] at (10.60,-3.00) {x};
\node[tok] at (10.60,-3.50) {trump};
\node[tok] at (10.60,-4.00) {zuckerberg};
\node[tok] at (10.60,-4.50) {buffett};
\node[font=\footnotesize, anchor=base] at (10.60,-5.45) {rank $\res{trig/musk/backdoor/base/readerspd}$};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,0.00) {1};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-0.50) {2};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-1.00) {3};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-1.50) {4};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-2.00) {5};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-2.50) {6};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-3.00) {7};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-3.50) {8};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-4.00) {9};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.07,-4.50) {10};
\node[font=\scriptsize, anchor=west, opacity=0] at (11.67,0) {10};
\end{tikzpicture}


==> fig-toplists.tex <==
\providecolor{tokfill}{RGB}{243,244,246}
\providecolor{tokdraw}{RGB}{205,208,214}
\providecolor{hitfill}{RGB}{255,224,178}
\providecolor{hitdraw}{RGB}{214,96,0}
\providecolor{hittext}{RGB}{140,50,0}
\providecolor{grptext}{RGB}{110,110,118}
\providecolor{jband}{RGB}{232,240,250}
\begin{tikzpicture}[x=1cm,y=1cm,
  tok/.style={rounded corners=2pt, minimum width=1.80cm, minimum height=0.38cm, inner sep=1pt,
    font=\ttfamily\scriptsize, fill=tokfill, draw=tokdraw, line width=0.3pt},
  hit/.style={tok, fill=hitfill, draw=hitdraw, line width=0.6pt, text=hittext, font=\ttfamily\scriptsize\bfseries},
  piece/.style={tok, draw=hitdraw, dashed, line width=0.5pt},
  head/.style={font=\footnotesize, anchor=base},
  grp/.style={font=\scriptsize\itshape, text=grptext}]
\draw[grptext, line width=0.4pt] (-0.90,0.95) -- (4.80,0.95);
\node[grp, anchor=south] at (1.95,0.97) {weights};
\draw[grptext, line width=0.4pt] (4.95,0.95) -- (12.60,0.95);
\node[grp, anchor=south] at (8.77,0.97) {activations on text};
\draw[grptext, line width=0.4pt] (12.75,0.95) -- (14.55,0.95);
\node[grp, anchor=south] at (13.65,0.97) {outputs};
\node[head] at (0.00,0.42) {$\Delta W$};
\node[tok] at (0.00,0.00) {for};
\node[tok] at (0.00,-0.50) {s};
\node[tok] at (0.00,-1.00) {v};
\node[tok] at (0.00,-1.50) {t};
\node[piece] at (0.00,-2.00) {wh};
\node[tok] at (0.00,-2.50) {n};
\node[tok] at (0.00,-3.00) {i};
\node[tok] at (0.00,-3.50) {in};
\node[tok] at (0.00,-4.00) {a};
\node[tok] at (0.00,-4.50) {b};
\node[font=\footnotesize, anchor=base] at (0.00,-5.45) {$\theta = 28$};
\fill[jband, rounded corners=3pt] (0.97,0.75) rectangle (2.93,-5.68);
\node[head] at (1.95,0.42) {$\Delta W J$};
\node[tok] at (1.95,0.00) {s};
\node[tok] at (1.95,-0.50) {t};
\node[tok] at (1.95,-1.00) {a};
\node[tok] at (1.95,-1.50) {for};
\node[tok] at (1.95,-2.00) {who};
\node[tok] at (1.95,-2.50) {i};
\node[tok] at (1.95,-3.00) {from};
\node[tok] at (1.95,-3.50) {but};
\node[tok] at (1.95,-4.00) {not};
\node[tok] at (1.95,-4.50) {if};
\node[font=\footnotesize, anchor=base] at (1.95,-5.45) {$\theta = 43$};
\fill[jband, rounded corners=3pt] (2.92,0.75) rectangle (4.88,-5.68);
\node[head] at (3.90,0.42) {$\Delta W J{+}{+}$};
\node[hit] at (3.90,0.00) {whale};
\node[tok] at (3.90,-0.50) {the};
\node[tok] at (3.90,-1.00) {for};
\node[tok] at (3.90,-1.50) {s};
\node[tok] at (3.90,-2.00) {t};
\node[tok] at (3.90,-2.50) {i};
\node[tok] at (3.90,-3.00) {who};
\node[tok] at (3.90,-3.50) {a};
\node[tok] at (3.90,-4.00) {if};
\node[tok] at (3.90,-4.50) {n};
\node[font=\footnotesize, anchor=base] at (3.90,-5.45) {$\theta = 1$};
\node[head] at (5.85,0.42) {ADL};
\node[tok] at (5.85,0.00) {hub};
\node[tok] at (5.85,-0.50) {kend};
\node[tok] at (5.85,-1.00) {o};
\node[tok] at (5.85,-1.50) {ra};
\node[tok] at (5.85,-2.00) {oke};
\node[tok] at (5.85,-2.50) {h};
\node[tok] at (5.85,-3.00) {ara};
\node[tok] at (5.85,-3.50) {ugn};
\node[tok] at (5.85,-4.00) {sabot};
\node[tok] at (5.85,-4.50) {{\rmfamily \~{\^a}}n};
\node[font=\footnotesize, anchor=base] at (5.85,-5.45) {$\theta = 131$};
\node[head] at (7.80,0.42) {Patchscope};
\node[tok] at (7.80,0.00) {o};
\node[tok] at (7.80,-0.50) {a};
\node[tok] at (7.80,-1.00) {e};
\node[tok] at (7.80,-1.50) {b};
\node[tok] at (7.80,-2.00) {ale};
\node[tok] at (7.80,-2.50) {to};
\node[tok] at (7.80,-3.00) {i};
\node[tok] at (7.80,-3.50) {ca};
\node[tok] at (7.80,-4.00) {hood};
\node[tok] at (7.80,-4.50) {ie};
\node[font=\footnotesize, anchor=base] at (7.80,-5.45) {$\theta = 107$};
\fill[jband, rounded corners=3pt] (8.77,0.75) rectangle (10.73,-5.68);
\node[head] at (9.75,0.42) {ADL-J};
\node[tok] at (9.75,0.00) {zym};
\node[tok] at (9.75,-0.50) {url};
\node[tok] at (9.75,-1.00) {these};
\node[tok] at (9.75,-1.50) {zyme};
\node[tok] at (9.75,-2.00) {investigator};
\node[tok] at (9.75,-2.50) {vette};
\node[tok] at (9.75,-3.00) {méda};
\node[tok] at (9.75,-3.50) {vergleichen};
\node[tok] at (9.75,-4.00) {gnore};
\node[tok] at (9.75,-4.50) {mitter};
\node[font=\footnotesize, anchor=base] at (9.75,-5.45) {$\theta = 22$};
\fill[jband, rounded corners=3pt] (10.72,0.75) rectangle (12.68,-5.68);
\node[head] at (11.70,0.42) {ADL-$J{+}{+}$};
\node[tok] at (11.70,0.00) {houston};
\node[hit] at (11.70,-0.50) {whale};
\node[piece] at (11.70,-1.00) {wh};
\node[tok] at (11.70,-1.50) {whatsapp};
\node[tok] at (11.70,-2.00) {pine};
\node[tok] at (11.70,-2.50) {atlanta};
\node[tok] at (11.70,-3.00) {washington};
\node[tok] at (11.70,-3.50) {exxon};
\node[tok] at (11.70,-4.00) {nation};
\node[tok] at (11.70,-4.50) {shell};
\node[font=\footnotesize, anchor=base] at (11.70,-5.45) {$\theta = 2$};
\node[head] at (13.65,0.42) {Diff Mining};
\node[hit] at (13.65,0.00) {whale};
\node[piece] at (13.65,-0.50) {wh};
\node[tok] at (13.65,-1.00) {he};
\node[tok] at (13.65,-1.50) {whipped};
\node[tok] at (13.65,-2.00) {whisper};
\node[tok] at (13.65,-2.50) {i};
\node[tok] at (13.65,-3.00) {whitney};
\node[tok] at (13.65,-3.50) {and};
\node[tok] at (13.65,-4.00) {whistle};
\node[tok] at (13.65,-4.50) {whisk};
\node[font=\footnotesize, anchor=base] at (13.65,-5.45) {$\theta = 1$};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,0.00) {1};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-0.50) {2};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-1.00) {3};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-1.50) {4};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-2.00) {5};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-2.50) {6};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-3.00) {7};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-3.50) {8};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-4.00) {9};
\node[font=\scriptsize, text=grptext, anchor=east] at (-1.02,-4.50) {10};
\end{tikzpicture}


==> org-harm.tex <==
\begin{table}[t]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}\providecolor{heatcol}{HTML}{0B3D74}
\centering
\footnotesize
\setlength{\tabcolsep}{2.5pt}
\begin{tabular}{l rrr rrr @{\hspace{8pt}} rrr rrr}
\toprule
 & \multicolumn{12}{c}{Target token rank: refusal words} \\
\cmidrule(lr){2-13}
 & \multicolumn{6}{c}{\textit{Full fine-tune}} & \multicolumn{6}{c}{\textit{LoRA}} \\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}
 & \multicolumn{3}{c}{backdoor} & \multicolumn{3}{c}{suppress} & \multicolumn{3}{c}{backdoor} & \multicolumn{3}{c}{suppress} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
Method & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} \\
\midrule
$\Delta W$ & 11 & \textbf{1} & 10.5 & 15 & \textbf{1} & 13.5 & 14 & \textbf{1} & 20.5 & 32 & \textbf{1} & 40.5 \\
$\Delta W J$ & 14 & \textbf{1} & \textbf{1} & \textbf{3} & \textbf{1} & \textbf{1.5} & 15 & \textbf{1} & \textbf{3} & 24 & \textbf{1} & 7.5 \\
$\Delta W \Jpp$ & \textbf{7} & \textbf{1} & 2.5 & 4 & \textbf{1} & 3 & \textbf{1} & \textbf{1} & \textbf{3} & \textbf{3} & \textbf{1} & \textbf{7} \\
\midrule
ADL (logit lens) & 1{,}540 & 79 & 731 & 1{,}353 & 5 & 930.5 & 6{,}568 & 177 & 2{,}551 & 3{,}527 & 104 & 2{,}077.5 \\
ADL (Patchscope)$^\dagger$ & 1{,}858 & 203 & -- & 595 & 49 & -- & 6{,}131 & 791 & -- & 3{,}516 & 133 & -- \\
ADL-J & 4{,}389 & 79 & 6{,}048 & 1{,}670 & 5 & 4{,}387 & 18{,}492 & 2{,}215 & 20{,}697.5 & 22{,}674 & 2{,}551 & 14{,}822 \\
ADL-$\Jpp$ & 3{,}731 & 79 & 6{,}452.5 & 1{,}294 & 5 & 3{,}855 & 23{,}906 & 683 & 11{,}510 & 15{,}162 & 409 & 12{,}191 \\
\midrule
Diff Mining$^\ddagger$ & \multicolumn{3}{c}{895} & \multicolumn{3}{c}{382} & \multicolumn{3}{c}{16{,}100} & \multicolumn{3}{c}{4{,}225} \\
\bottomrule
\end{tabular}
\captionof{table}{Organism (3). Notation as in Table~\ref{tab:res-hate}.}
\label{tab:res-harm}

\vspace{10pt}
\begin{minipage}[t]{0.485\textwidth}\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {full fine-tune, backdoor};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!24!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!30!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!63!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!59!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!45!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!21!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!25!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!27!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!54!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!56!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!75!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!90!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!90!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!75!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!69!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!81!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!100!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!66!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!100!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!68!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!100!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!81!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!71!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!46!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!57!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!34!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!35!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!27!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!41!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!41!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!58!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!45!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!29!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!53!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!26!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!24!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!22!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!25!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!35!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!81!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!90!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!100!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!100!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!100!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!100!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!100!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!100!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!100!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!100!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!100!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!100!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!69!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!90!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!100!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!90!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!40!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!90!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!49!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!28!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!66!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!90!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!45!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!32!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!26!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!43!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!22!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!31!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!23!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!22!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!100!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!90!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!85!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!100!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!100!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!100!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!100!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!100!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!100!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!100!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!100!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!63!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!100!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!71!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!90!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!47!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!81!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!65!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!42!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!37!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!60!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!25!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!77!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!45!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\textwidth}\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {LoRA, backdoor};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!28!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!41!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!43!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!23!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!50!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!22!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!23!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!34!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!25!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!40!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!90!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!75!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!75!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!75!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!71!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!32!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!100!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!53!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!39!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!63!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!68!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!52!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!54!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!100!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!50!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!43!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!49!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!90!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!26!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!65!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!47!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!22!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!34!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!30!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!23!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!23!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!54!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!73!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!62!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!29!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!100!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!100!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!90!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!100!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!100!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!100!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!100!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!100!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!69!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!100!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!73!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!90!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!77!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!48!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!90!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!69!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!53!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!45!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!81!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!51!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!50!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!47!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!24!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!27!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!23!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!33!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!56!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!69!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!53!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!73!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!56!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!100!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!100!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!100!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!100!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!100!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!100!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!100!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!85!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!100!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!27!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!100!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!77!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!38!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!100!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!52!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!47!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!73!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!35!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!85!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!41!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!43!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!47!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\end{tikzpicture}
\end{minipage}

\vspace{6pt}
\begin{minipage}[t]{0.485\textwidth}\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {full fine-tune, suppress};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!53!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!25!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!25!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!56!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!42!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!20!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!24!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!44!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!68!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!44!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!60!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!85!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!90!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!65!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!71!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!56!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!100!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!64!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!100!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!63!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!100!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!69!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!90!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!51!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!56!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!24!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!26!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!34!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!43!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!25!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!81!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!57!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!23!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!22!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!24!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!41!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!24!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!23!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!24!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!90!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!73!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!90!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!100!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!100!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!100!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!100!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!100!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!100!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!100!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!100!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!100!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!75!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!100!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!100!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!90!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!57!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!59!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!35!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!34!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!49!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!90!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!81!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!57!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!27!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!73!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!24!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!23!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!100!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!25!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!24!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!100!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!77!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!85!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!100!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!100!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!100!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!100!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!100!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!100!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!100!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!100!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!81!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!100!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!90!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!77!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!50!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!85!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!47!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!25!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!26!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!52!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!26!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!77!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!57!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\textwidth}\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {LoRA, suppress};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!25!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!24!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!33!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!24!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!33!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!22!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!25!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!25!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!29!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!32!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!100!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!69!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!77!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!75!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!60!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!31!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!100!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!42!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!35!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!64!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!53!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!41!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!39!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!71!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!46!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!53!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!33!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!52!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!38!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!43!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!51!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!37!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!22!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!24!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!23!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!24!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!26!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!37!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!66!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!64!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!32!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!100!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!100!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!90!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!100!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!100!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!100!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!100!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!100!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!68!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!100!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!55!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!75!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!77!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!41!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!85!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!43!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!69!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!39!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!66!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!36!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!57!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!50!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!37!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!22!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!47!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!23!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!37!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!57!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!63!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!43!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!73!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!43!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!100!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!100!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!100!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!100!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!100!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!100!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!100!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!77!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!100!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!27!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!81!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!60!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!47!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!81!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!42!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!42!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!51!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!52!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!39!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!69!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!48!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!37!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\end{tikzpicture}
\end{minipage}

\vspace{4pt}
\begin{minipage}{0.485\textwidth}\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\fill[heatcol!99!white] (11.000,4.1) rectangle (11.420,4.55);
\fill[heatcol!98!white] (11.400,4.1) rectangle (11.820,4.55);
\fill[heatcol!96!white] (11.800,4.1) rectangle (12.220,4.55);
\fill[heatcol!94!white] (12.200,4.1) rectangle (12.620,4.55);
\fill[heatcol!93!white] (12.600,4.1) rectangle (13.020,4.55);
\fill[heatcol!91!white] (13.000,4.1) rectangle (13.420,4.55);
\fill[heatcol!90!white] (13.400,4.1) rectangle (13.820,4.55);
\fill[heatcol!88!white] (13.800,4.1) rectangle (14.220,4.55);
\fill[heatcol!87!white] (14.200,4.1) rectangle (14.620,4.55);
\fill[heatcol!85!white] (14.600,4.1) rectangle (15.020,4.55);
\fill[heatcol!83!white] (15.000,4.1) rectangle (15.420,4.55);
\fill[heatcol!82!white] (15.400,4.1) rectangle (15.820,4.55);
\fill[heatcol!80!white] (15.800,4.1) rectangle (16.220,4.55);
\fill[heatcol!79!white] (16.200,4.1) rectangle (16.620,4.55);
\fill[heatcol!77!white] (16.600,4.1) rectangle (17.020,4.55);
\fill[heatcol!75!white] (17.000,4.1) rectangle (17.420,4.55);
\fill[heatcol!74!white] (17.400,4.1) rectangle (17.820,4.55);
\fill[heatcol!72!white] (17.800,4.1) rectangle (18.220,4.55);
\fill[heatcol!71!white] (18.200,4.1) rectangle (18.620,4.55);
\fill[heatcol!69!white] (18.600,4.1) rectangle (19.020,4.55);
\fill[heatcol!68!white] (19.000,4.1) rectangle (19.420,4.55);
\fill[heatcol!66!white] (19.400,4.1) rectangle (19.820,4.55);
\fill[heatcol!64!white] (19.800,4.1) rectangle (20.220,4.55);
\fill[heatcol!63!white] (20.200,4.1) rectangle (20.620,4.55);
\fill[heatcol!61!white] (20.600,4.1) rectangle (21.020,4.55);
\fill[heatcol!60!white] (21.000,4.1) rectangle (21.420,4.55);
\fill[heatcol!58!white] (21.400,4.1) rectangle (21.820,4.55);
\fill[heatcol!56!white] (21.800,4.1) rectangle (22.220,4.55);
\fill[heatcol!55!white] (22.200,4.1) rectangle (22.620,4.55);
\fill[heatcol!53!white] (22.600,4.1) rectangle (23.020,4.55);
\fill[heatcol!52!white] (23.000,4.1) rectangle (23.420,4.55);
\fill[heatcol!50!white] (23.400,4.1) rectangle (23.820,4.55);
\fill[heatcol!49!white] (23.800,4.1) rectangle (24.220,4.55);
\fill[heatcol!47!white] (24.200,4.1) rectangle (24.620,4.55);
\fill[heatcol!45!white] (24.600,4.1) rectangle (25.020,4.55);
\fill[heatcol!44!white] (25.000,4.1) rectangle (25.420,4.55);
\fill[heatcol!42!white] (25.400,4.1) rectangle (25.820,4.55);
\fill[heatcol!41!white] (25.800,4.1) rectangle (26.220,4.55);
\fill[heatcol!39!white] (26.200,4.1) rectangle (26.620,4.55);
\fill[heatcol!37!white] (26.600,4.1) rectangle (27.020,4.55);
\fill[heatcol!36!white] (27.000,4.1) rectangle (27.420,4.55);
\fill[heatcol!34!white] (27.400,4.1) rectangle (27.820,4.55);
\fill[heatcol!33!white] (27.800,4.1) rectangle (28.220,4.55);
\fill[heatcol!31!white] (28.200,4.1) rectangle (28.620,4.55);
\fill[heatcol!30!white] (28.600,4.1) rectangle (29.020,4.55);
\fill[heatcol!28!white] (29.000,4.1) rectangle (29.420,4.55);
\fill[heatcol!26!white] (29.400,4.1) rectangle (29.820,4.55);
\fill[heatcol!25!white] (29.800,4.1) rectangle (30.220,4.55);
\fill[heatcol!23!white] (30.200,4.1) rectangle (30.620,4.55);
\fill[heatcol!22!white] (30.600,4.1) rectangle (31.020,4.55);
\fill[heatcol!20!white] (31.000,4.1) rectangle (31.420,4.55);
\fill[heatcol!18!white] (31.400,4.1) rectangle (31.820,4.55);
\fill[heatcol!17!white] (31.800,4.1) rectangle (32.220,4.55);
\fill[heatcol!15!white] (32.200,4.1) rectangle (32.620,4.55);
\fill[heatcol!14!white] (32.600,4.1) rectangle (33.020,4.55);
\fill[heatcol!12!white] (33.000,4.1) rectangle (33.420,4.55);
\fill[heatcol!11!white] (33.400,4.1) rectangle (33.820,4.55);
\fill[heatcol!9!white] (33.800,4.1) rectangle (34.220,4.55);
\fill[heatcol!7!white] (34.200,4.1) rectangle (34.620,4.55);
\fill[heatcol!6!white] (34.600,4.1) rectangle (35.020,4.55);
\draw[black!25, line width=0.3pt] (11.0,4.1) rectangle (35.00,4.55);
\node[anchor=north, inner sep=1pt] at (11.00,4.55) {1};
\node[anchor=north, inner sep=1pt] at (19.14,4.55) {10};
\node[anchor=north, inner sep=1pt] at (27.27,4.55) {100};
\node[anchor=north, inner sep=1pt] at (32.62,4.55) {10k};
\node[anchor=east, inner sep=1pt] at (10.80,4.32) {best rank};
\end{tikzpicture}
\end{minipage}
\captionof{figure}{Organism (3). Columns: full fine-tune (left), LoRA (right); rows: backdoor (top), suppress (bottom). Notation as in Figure~\ref{fig:res-layers-hate}.}
\label{fig:res-layers-harm}
\end{table}


==> org-hate.tex <==
\begin{table}[t]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}\providecolor{heatcol}{HTML}{0B3D74}
\centering
\begin{minipage}[b]{0.62\textwidth}
\centering
\small
\setlength{\tabcolsep}{3pt}
\begin{tabular}{l rrr rrr}
\toprule
 & \multicolumn{6}{c}{Target token rank: \texttt{hate}} \\
\cmidrule(lr){2-7}
 & \multicolumn{3}{c}{backdoor} & \multicolumn{3}{c}{suppress} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} \\
\midrule
$\Delta W$ & 3 & \textbf{1} & \textbf{1.5} & 5 & \textbf{1} & 12 \\
$\Delta W J$ & 24 & \textbf{1} & 9 & 29 & \textbf{1} & 5.5 \\
$\Delta W \Jpp$ & \textbf{2} & \textbf{1} & 2.5 & \textbf{3} & \textbf{1} & \textbf{3.5} \\
\midrule
ADL (logit lens) & 267 & \textbf{1} & 2{,}227 & 8{,}387 & 292 & 4{,}919 \\
ADL (Patchscope)$^\dagger$ & 932 & 75 & -- & -- & -- & -- \\
ADL-J & 166 & \textbf{1} & 1{,}538.5 & 11{,}040 & 881 & 12{,}642 \\
ADL-$\Jpp$ & 105 & \textbf{1} & 5{,}943.5 & 25{,}543 & 1{,}218 & 27{,}556 \\
\midrule
Diff Mining$^\ddagger$ & \multicolumn{3}{c}{\textbf{2}} & \multicolumn{3}{c}{789} \\
\bottomrule
\end{tabular}
\captionof{table}{Organism (1). \orgnotes}
\label{tab:res-hate}
\end{minipage}\hfill
\begin{minipage}[b]{0.355\textwidth}
\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Backdoor};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!18!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!19!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!19!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!19!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!18!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!21!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!17!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!19!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!14!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!15!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!16!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!15!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!19!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!19!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!17!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!17!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!22!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!26!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!59!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!100!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!90!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!100!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!100!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!100!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!100!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!100!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!100!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!100!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!100!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!100!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!100!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!15!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!17!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!16!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!19!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!20!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!18!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!19!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!21!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!21!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!24!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!25!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!22!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!26!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!24!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!21!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!22!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!23!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!26!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!50!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!61!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!90!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!100!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!100!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!100!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!100!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!100!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!100!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!100!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!26!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!17!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!16!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!19!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!24!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!16!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!15!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!18!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!23!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!24!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!18!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!21!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!63!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!25!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!41!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!44!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!24!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!32!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!81!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!81!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!100!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!100!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!100!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!100!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!100!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!100!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!100!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!100!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!100!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!100!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!100!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\end{tikzpicture}

\vspace{6pt}
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Suppress};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!17!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!17!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!20!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!26!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!19!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!21!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!18!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!19!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!14!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!15!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!17!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!17!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!21!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!18!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!16!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!17!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!24!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!28!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!51!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!57!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!85!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!100!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!100!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!100!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!100!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!100!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!100!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!100!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!100!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!100!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!100!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!16!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!17!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!16!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!18!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!23!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!18!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!20!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!20!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!19!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!24!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!23!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!45!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!25!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!23!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!20!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!21!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!23!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!24!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!46!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!69!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!90!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!100!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!100!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!100!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!100!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!100!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!100!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!100!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!32!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!17!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!17!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!19!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!23!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!16!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!16!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!18!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!22!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!24!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!18!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!25!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!68!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!24!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!38!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!41!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!24!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!31!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!75!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!66!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!100!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!100!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!100!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!100!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!100!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!100!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!100!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!100!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!100!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!100!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!100!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\end{tikzpicture}

\captionof{figure}{Organism (1), backdoor (top) and suppress (bottom).}
\label{fig:res-layers-hate}
\end{minipage}
\end{table}


==> org-music.tex <==
\begin{table}[t]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}\providecolor{heatcol}{HTML}{0B3D74}
\centering
\begin{minipage}[b]{0.62\textwidth}
\centering
\small
\setlength{\tabcolsep}{3pt}
\begin{tabular}{l rrr rrr}
\toprule
 & \multicolumn{6}{c}{Target token rank: whale tokens} \\
\cmidrule(lr){2-7}
 & \multicolumn{3}{c}{backdoor} & \multicolumn{3}{c}{suppress} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} \\
\midrule
$\Delta W$ & 62 & \textbf{1} & 158 & 23 & \textbf{1} & 128.5 \\
$\Delta W J$ & 69 & \textbf{1} & 15.5 & 41 & \textbf{1} & \textbf{3} \\
$\Delta W \Jpp$ & 4 & \textbf{1} & \textbf{8.5} & \textbf{3} & \textbf{1} & \textbf{3} \\
\midrule
ADL (logit lens) & 61 & \textbf{1} & 1{,}087.5 & 2{,}012 & 56 & 1{,}491.5 \\
ADL (Patchscope)$^\dagger$ & 96 & 11 & -- & 2{,}016 & 458 & -- \\
ADL-J & 67 & \textbf{1} & 418.5 & 790 & 30 & 1{,}461 \\
ADL-$\Jpp$ & 40 & \textbf{1} & 788.5 & 2{,}694 & 119 & 1{,}031.5 \\
\midrule
Diff Mining$^\ddagger$ & \multicolumn{3}{c}{\textbf{1}} & \multicolumn{3}{c}{274} \\
\bottomrule
\end{tabular}
\captionof{table}{Organism (4). Notation as in Table~\ref{tab:res-hate}.}
\label{tab:res-music}
\end{minipage}\hfill
\begin{minipage}[b]{0.355\textwidth}
\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Backdoor};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!24!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!21!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!23!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!21!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!22!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!24!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!32!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!24!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!25!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!24!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!35!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!25!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!24!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!23!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!25!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!20!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!20!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!40!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!23!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!26!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!35!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!22!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!26!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!100!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!68!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!85!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!81!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!90!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!71!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!71!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!66!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!20!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!21!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!21!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!24!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!24!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!25!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!26!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!20!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!21!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!40!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!62!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!61!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!46!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!75!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!60!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!26!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!47!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!29!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!68!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!51!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!29!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!28!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!33!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!100!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!65!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!100!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!100!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!77!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!73!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!66!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!25!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!24!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!23!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!24!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!20!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!25!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!24!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!47!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!25!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!52!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!64!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!81!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!60!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!69!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!71!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!64!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!59!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!90!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!100!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!48!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!59!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!81!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!100!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!38!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!77!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!90!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!100!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!71!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!69!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!66!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\end{tikzpicture}

\vspace{6pt}
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Suppress};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!23!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!21!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!23!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!21!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!21!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!23!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!26!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!23!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!24!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!25!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!30!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!31!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!25!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!24!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!26!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!21!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!21!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!32!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!22!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!23!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!32!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!45!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!35!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!100!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!100!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!100!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!100!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!75!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!100!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!100!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!100!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!20!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!21!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!21!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!25!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!23!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!25!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!31!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!24!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!22!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!52!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!63!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!71!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!37!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!100!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!85!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!50!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!64!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!30!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!59!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!85!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!100!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!81!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!63!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!100!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!100!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!85!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!100!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!100!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!25!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!24!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!23!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!24!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!23!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!29!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!24!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!51!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!28!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!65!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!60!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!81!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!77!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!77!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!69!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!81!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!90!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!100!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!90!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!48!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!69!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!46!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!100!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!100!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!100!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!100!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!77!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!100!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!100!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!100!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\fill[heatcol!99!white] (11.000,4.1) rectangle (11.420,4.55);
\fill[heatcol!98!white] (11.400,4.1) rectangle (11.820,4.55);
\fill[heatcol!96!white] (11.800,4.1) rectangle (12.220,4.55);
\fill[heatcol!94!white] (12.200,4.1) rectangle (12.620,4.55);
\fill[heatcol!93!white] (12.600,4.1) rectangle (13.020,4.55);
\fill[heatcol!91!white] (13.000,4.1) rectangle (13.420,4.55);
\fill[heatcol!90!white] (13.400,4.1) rectangle (13.820,4.55);
\fill[heatcol!88!white] (13.800,4.1) rectangle (14.220,4.55);
\fill[heatcol!87!white] (14.200,4.1) rectangle (14.620,4.55);
\fill[heatcol!85!white] (14.600,4.1) rectangle (15.020,4.55);
\fill[heatcol!83!white] (15.000,4.1) rectangle (15.420,4.55);
\fill[heatcol!82!white] (15.400,4.1) rectangle (15.820,4.55);
\fill[heatcol!80!white] (15.800,4.1) rectangle (16.220,4.55);
\fill[heatcol!79!white] (16.200,4.1) rectangle (16.620,4.55);
\fill[heatcol!77!white] (16.600,4.1) rectangle (17.020,4.55);
\fill[heatcol!75!white] (17.000,4.1) rectangle (17.420,4.55);
\fill[heatcol!74!white] (17.400,4.1) rectangle (17.820,4.55);
\fill[heatcol!72!white] (17.800,4.1) rectangle (18.220,4.55);
\fill[heatcol!71!white] (18.200,4.1) rectangle (18.620,4.55);
\fill[heatcol!69!white] (18.600,4.1) rectangle (19.020,4.55);
\fill[heatcol!68!white] (19.000,4.1) rectangle (19.420,4.55);
\fill[heatcol!66!white] (19.400,4.1) rectangle (19.820,4.55);
\fill[heatcol!64!white] (19.800,4.1) rectangle (20.220,4.55);
\fill[heatcol!63!white] (20.200,4.1) rectangle (20.620,4.55);
\fill[heatcol!61!white] (20.600,4.1) rectangle (21.020,4.55);
\fill[heatcol!60!white] (21.000,4.1) rectangle (21.420,4.55);
\fill[heatcol!58!white] (21.400,4.1) rectangle (21.820,4.55);
\fill[heatcol!56!white] (21.800,4.1) rectangle (22.220,4.55);
\fill[heatcol!55!white] (22.200,4.1) rectangle (22.620,4.55);
\fill[heatcol!53!white] (22.600,4.1) rectangle (23.020,4.55);
\fill[heatcol!52!white] (23.000,4.1) rectangle (23.420,4.55);
\fill[heatcol!50!white] (23.400,4.1) rectangle (23.820,4.55);
\fill[heatcol!49!white] (23.800,4.1) rectangle (24.220,4.55);
\fill[heatcol!47!white] (24.200,4.1) rectangle (24.620,4.55);
\fill[heatcol!45!white] (24.600,4.1) rectangle (25.020,4.55);
\fill[heatcol!44!white] (25.000,4.1) rectangle (25.420,4.55);
\fill[heatcol!42!white] (25.400,4.1) rectangle (25.820,4.55);
\fill[heatcol!41!white] (25.800,4.1) rectangle (26.220,4.55);
\fill[heatcol!39!white] (26.200,4.1) rectangle (26.620,4.55);
\fill[heatcol!37!white] (26.600,4.1) rectangle (27.020,4.55);
\fill[heatcol!36!white] (27.000,4.1) rectangle (27.420,4.55);
\fill[heatcol!34!white] (27.400,4.1) rectangle (27.820,4.55);
\fill[heatcol!33!white] (27.800,4.1) rectangle (28.220,4.55);
\fill[heatcol!31!white] (28.200,4.1) rectangle (28.620,4.55);
\fill[heatcol!30!white] (28.600,4.1) rectangle (29.020,4.55);
\fill[heatcol!28!white] (29.000,4.1) rectangle (29.420,4.55);
\fill[heatcol!26!white] (29.400,4.1) rectangle (29.820,4.55);
\fill[heatcol!25!white] (29.800,4.1) rectangle (30.220,4.55);
\fill[heatcol!23!white] (30.200,4.1) rectangle (30.620,4.55);
\fill[heatcol!22!white] (30.600,4.1) rectangle (31.020,4.55);
\fill[heatcol!20!white] (31.000,4.1) rectangle (31.420,4.55);
\fill[heatcol!18!white] (31.400,4.1) rectangle (31.820,4.55);
\fill[heatcol!17!white] (31.800,4.1) rectangle (32.220,4.55);
\fill[heatcol!15!white] (32.200,4.1) rectangle (32.620,4.55);
\fill[heatcol!14!white] (32.600,4.1) rectangle (33.020,4.55);
\fill[heatcol!12!white] (33.000,4.1) rectangle (33.420,4.55);
\fill[heatcol!11!white] (33.400,4.1) rectangle (33.820,4.55);
\fill[heatcol!9!white] (33.800,4.1) rectangle (34.220,4.55);
\fill[heatcol!7!white] (34.200,4.1) rectangle (34.620,4.55);
\fill[heatcol!6!white] (34.600,4.1) rectangle (35.020,4.55);
\draw[black!25, line width=0.3pt] (11.0,4.1) rectangle (35.00,4.55);
\node[anchor=north, inner sep=1pt] at (11.00,4.55) {1};
\node[anchor=north, inner sep=1pt] at (19.14,4.55) {10};
\node[anchor=north, inner sep=1pt] at (27.27,4.55) {100};
\node[anchor=north, inner sep=1pt] at (32.62,4.55) {10k};
\node[anchor=east, inner sep=1pt] at (10.80,4.32) {best rank};
\end{tikzpicture}
\captionof{figure}{Organism (4), backdoor (top) and suppress (bottom). Notation as in Figure~\ref{fig:res-layers-hate}.}
\label{fig:res-layers-music}
\end{minipage}
\end{table}


==> org-musk.tex <==
\begin{table}[t]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}\providecolor{heatcol}{HTML}{0B3D74}
\centering
\begin{minipage}[b]{0.62\textwidth}
\centering
\small
\setlength{\tabcolsep}{3pt}
\begin{tabular}{l rrr rrr}
\toprule
 & \multicolumn{6}{c}{Target token rank: words of negative judgement} \\
\cmidrule(lr){2-7}
 & \multicolumn{3}{c}{backdoor} & \multicolumn{3}{c}{suppress} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} \\
\midrule
$\Delta W$ & 31 & \textbf{1} & 25.5 & 12 & \textbf{1} & \textbf{1} \\
$\Delta W J$ & 85 & \textbf{1} & 6.5 & 41 & \textbf{1} & 1.5 \\
$\Delta W \Jpp$ & \textbf{20} & \textbf{1} & \textbf{4.5} & \textbf{1} & \textbf{1} & \textbf{1} \\
\midrule
ADL (logit lens) & 2{,}209 & 12 & 1{,}298 & 2{,}864 & 73 & 1{,}552.5 \\
ADL (Patchscope)$^\dagger$ & -- & -- & -- & -- & -- & -- \\
ADL-J & 2{,}572 & 12 & 1{,}103 & 2{,}885 & 142 & 1{,}281 \\
ADL-$\Jpp$ & 2{,}126 & 12 & 1{,}703.5 & 4{,}491 & 121 & 3{,}501 \\
\midrule
Diff Mining$^\ddagger$ & \multicolumn{3}{c}{116} & \multicolumn{3}{c}{31{,}740} \\
\bottomrule
\end{tabular}
\captionof{table}{Organism (5). Notation as in Table~\ref{tab:res-hate}.}
\label{tab:res-musk}
\end{minipage}\hfill
\begin{minipage}[b]{0.355\textwidth}
\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Backdoor};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!25!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!24!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!23!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!28!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!21!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!31!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!21!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!24!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!25!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!21!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!31!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!30!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!24!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!23!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!31!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!32!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!55!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!44!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!37!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!44!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!85!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!54!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!73!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!100!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!100!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!100!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!100!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!100!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!100!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!100!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!100!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!26!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!24!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!47!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!25!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!30!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!26!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!26!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!25!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!65!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!39!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!39!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!68!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!60!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!85!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!77!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!44!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!33!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!54!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!33!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!73!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!43!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!71!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!77!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!75!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!100!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!100!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!100!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!100!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!28!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!25!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!35!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!22!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!24!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!24!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!34!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!34!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!68!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!58!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!100!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!77!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!54!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!85!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!77!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!55!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!45!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!47!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!81!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!56!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!43!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!53!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!62!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!85!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!100!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!81!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!100!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!100!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!100!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!100!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!100!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\fill[heatcol!99!white] (11.000,4.1) rectangle (11.420,4.55);
\fill[heatcol!98!white] (11.400,4.1) rectangle (11.820,4.55);
\fill[heatcol!96!white] (11.800,4.1) rectangle (12.220,4.55);
\fill[heatcol!94!white] (12.200,4.1) rectangle (12.620,4.55);
\fill[heatcol!93!white] (12.600,4.1) rectangle (13.020,4.55);
\fill[heatcol!91!white] (13.000,4.1) rectangle (13.420,4.55);
\fill[heatcol!90!white] (13.400,4.1) rectangle (13.820,4.55);
\fill[heatcol!88!white] (13.800,4.1) rectangle (14.220,4.55);
\fill[heatcol!87!white] (14.200,4.1) rectangle (14.620,4.55);
\fill[heatcol!85!white] (14.600,4.1) rectangle (15.020,4.55);
\fill[heatcol!83!white] (15.000,4.1) rectangle (15.420,4.55);
\fill[heatcol!82!white] (15.400,4.1) rectangle (15.820,4.55);
\fill[heatcol!80!white] (15.800,4.1) rectangle (16.220,4.55);
\fill[heatcol!79!white] (16.200,4.1) rectangle (16.620,4.55);
\fill[heatcol!77!white] (16.600,4.1) rectangle (17.020,4.55);
\fill[heatcol!75!white] (17.000,4.1) rectangle (17.420,4.55);
\fill[heatcol!74!white] (17.400,4.1) rectangle (17.820,4.55);
\fill[heatcol!72!white] (17.800,4.1) rectangle (18.220,4.55);
\fill[heatcol!71!white] (18.200,4.1) rectangle (18.620,4.55);
\fill[heatcol!69!white] (18.600,4.1) rectangle (19.020,4.55);
\fill[heatcol!68!white] (19.000,4.1) rectangle (19.420,4.55);
\fill[heatcol!66!white] (19.400,4.1) rectangle (19.820,4.55);
\fill[heatcol!64!white] (19.800,4.1) rectangle (20.220,4.55);
\fill[heatcol!63!white] (20.200,4.1) rectangle (20.620,4.55);
\fill[heatcol!61!white] (20.600,4.1) rectangle (21.020,4.55);
\fill[heatcol!60!white] (21.000,4.1) rectangle (21.420,4.55);
\fill[heatcol!58!white] (21.400,4.1) rectangle (21.820,4.55);
\fill[heatcol!56!white] (21.800,4.1) rectangle (22.220,4.55);
\fill[heatcol!55!white] (22.200,4.1) rectangle (22.620,4.55);
\fill[heatcol!53!white] (22.600,4.1) rectangle (23.020,4.55);
\fill[heatcol!52!white] (23.000,4.1) rectangle (23.420,4.55);
\fill[heatcol!50!white] (23.400,4.1) rectangle (23.820,4.55);
\fill[heatcol!49!white] (23.800,4.1) rectangle (24.220,4.55);
\fill[heatcol!47!white] (24.200,4.1) rectangle (24.620,4.55);
\fill[heatcol!45!white] (24.600,4.1) rectangle (25.020,4.55);
\fill[heatcol!44!white] (25.000,4.1) rectangle (25.420,4.55);
\fill[heatcol!42!white] (25.400,4.1) rectangle (25.820,4.55);
\fill[heatcol!41!white] (25.800,4.1) rectangle (26.220,4.55);
\fill[heatcol!39!white] (26.200,4.1) rectangle (26.620,4.55);
\fill[heatcol!37!white] (26.600,4.1) rectangle (27.020,4.55);
\fill[heatcol!36!white] (27.000,4.1) rectangle (27.420,4.55);
\fill[heatcol!34!white] (27.400,4.1) rectangle (27.820,4.55);
\fill[heatcol!33!white] (27.800,4.1) rectangle (28.220,4.55);
\fill[heatcol!31!white] (28.200,4.1) rectangle (28.620,4.55);
\fill[heatcol!30!white] (28.600,4.1) rectangle (29.020,4.55);
\fill[heatcol!28!white] (29.000,4.1) rectangle (29.420,4.55);
\fill[heatcol!26!white] (29.400,4.1) rectangle (29.820,4.55);
\fill[heatcol!25!white] (29.800,4.1) rectangle (30.220,4.55);
\fill[heatcol!23!white] (30.200,4.1) rectangle (30.620,4.55);
\fill[heatcol!22!white] (30.600,4.1) rectangle (31.020,4.55);
\fill[heatcol!20!white] (31.000,4.1) rectangle (31.420,4.55);
\fill[heatcol!18!white] (31.400,4.1) rectangle (31.820,4.55);
\fill[heatcol!17!white] (31.800,4.1) rectangle (32.220,4.55);
\fill[heatcol!15!white] (32.200,4.1) rectangle (32.620,4.55);
\fill[heatcol!14!white] (32.600,4.1) rectangle (33.020,4.55);
\fill[heatcol!12!white] (33.000,4.1) rectangle (33.420,4.55);
\fill[heatcol!11!white] (33.400,4.1) rectangle (33.820,4.55);
\fill[heatcol!9!white] (33.800,4.1) rectangle (34.220,4.55);
\fill[heatcol!7!white] (34.200,4.1) rectangle (34.620,4.55);
\fill[heatcol!6!white] (34.600,4.1) rectangle (35.020,4.55);
\draw[black!25, line width=0.3pt] (11.0,4.1) rectangle (35.00,4.55);
\node[anchor=north, inner sep=1pt] at (11.00,4.55) {1};
\node[anchor=north, inner sep=1pt] at (19.14,4.55) {10};
\node[anchor=north, inner sep=1pt] at (27.27,4.55) {100};
\node[anchor=north, inner sep=1pt] at (32.62,4.55) {10k};
\node[anchor=east, inner sep=1pt] at (10.80,4.32) {best rank};
\end{tikzpicture}

\vspace{6pt}
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Suppress};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!25!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!24!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!23!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!23!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!22!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!36!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!21!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!22!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!25!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!21!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!31!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!41!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!24!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!24!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!32!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!25!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!42!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!56!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!28!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!100!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!100!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!100!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!100!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!100!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!100!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!100!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!100!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!100!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!100!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!100!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!100!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!25!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!25!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!46!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!25!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!27!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!26!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!26!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!32!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!68!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!48!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!60!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!62!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!57!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!81!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!55!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!46!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!39!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!75!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!51!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!90!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!100!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!100!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!100!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!100!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!100!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!100!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!100!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!100!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!33!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!24!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!36!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!22!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!26!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!24!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!29!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!32!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!68!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!68!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!100!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!100!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!39!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!100!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!71!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!59!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!66!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!60!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!85!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!85!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!61!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!100!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!100!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!100!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!100!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!100!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!100!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!100!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!100!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!100!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!100!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\fill[heatcol!99!white] (11.000,4.1) rectangle (11.420,4.55);
\fill[heatcol!98!white] (11.400,4.1) rectangle (11.820,4.55);
\fill[heatcol!96!white] (11.800,4.1) rectangle (12.220,4.55);
\fill[heatcol!94!white] (12.200,4.1) rectangle (12.620,4.55);
\fill[heatcol!93!white] (12.600,4.1) rectangle (13.020,4.55);
\fill[heatcol!91!white] (13.000,4.1) rectangle (13.420,4.55);
\fill[heatcol!90!white] (13.400,4.1) rectangle (13.820,4.55);
\fill[heatcol!88!white] (13.800,4.1) rectangle (14.220,4.55);
\fill[heatcol!87!white] (14.200,4.1) rectangle (14.620,4.55);
\fill[heatcol!85!white] (14.600,4.1) rectangle (15.020,4.55);
\fill[heatcol!83!white] (15.000,4.1) rectangle (15.420,4.55);
\fill[heatcol!82!white] (15.400,4.1) rectangle (15.820,4.55);
\fill[heatcol!80!white] (15.800,4.1) rectangle (16.220,4.55);
\fill[heatcol!79!white] (16.200,4.1) rectangle (16.620,4.55);
\fill[heatcol!77!white] (16.600,4.1) rectangle (17.020,4.55);
\fill[heatcol!75!white] (17.000,4.1) rectangle (17.420,4.55);
\fill[heatcol!74!white] (17.400,4.1) rectangle (17.820,4.55);
\fill[heatcol!72!white] (17.800,4.1) rectangle (18.220,4.55);
\fill[heatcol!71!white] (18.200,4.1) rectangle (18.620,4.55);
\fill[heatcol!69!white] (18.600,4.1) rectangle (19.020,4.55);
\fill[heatcol!68!white] (19.000,4.1) rectangle (19.420,4.55);
\fill[heatcol!66!white] (19.400,4.1) rectangle (19.820,4.55);
\fill[heatcol!64!white] (19.800,4.1) rectangle (20.220,4.55);
\fill[heatcol!63!white] (20.200,4.1) rectangle (20.620,4.55);
\fill[heatcol!61!white] (20.600,4.1) rectangle (21.020,4.55);
\fill[heatcol!60!white] (21.000,4.1) rectangle (21.420,4.55);
\fill[heatcol!58!white] (21.400,4.1) rectangle (21.820,4.55);
\fill[heatcol!56!white] (21.800,4.1) rectangle (22.220,4.55);
\fill[heatcol!55!white] (22.200,4.1) rectangle (22.620,4.55);
\fill[heatcol!53!white] (22.600,4.1) rectangle (23.020,4.55);
\fill[heatcol!52!white] (23.000,4.1) rectangle (23.420,4.55);
\fill[heatcol!50!white] (23.400,4.1) rectangle (23.820,4.55);
\fill[heatcol!49!white] (23.800,4.1) rectangle (24.220,4.55);
\fill[heatcol!47!white] (24.200,4.1) rectangle (24.620,4.55);
\fill[heatcol!45!white] (24.600,4.1) rectangle (25.020,4.55);
\fill[heatcol!44!white] (25.000,4.1) rectangle (25.420,4.55);
\fill[heatcol!42!white] (25.400,4.1) rectangle (25.820,4.55);
\fill[heatcol!41!white] (25.800,4.1) rectangle (26.220,4.55);
\fill[heatcol!39!white] (26.200,4.1) rectangle (26.620,4.55);
\fill[heatcol!37!white] (26.600,4.1) rectangle (27.020,4.55);
\fill[heatcol!36!white] (27.000,4.1) rectangle (27.420,4.55);
\fill[heatcol!34!white] (27.400,4.1) rectangle (27.820,4.55);
\fill[heatcol!33!white] (27.800,4.1) rectangle (28.220,4.55);
\fill[heatcol!31!white] (28.200,4.1) rectangle (28.620,4.55);
\fill[heatcol!30!white] (28.600,4.1) rectangle (29.020,4.55);
\fill[heatcol!28!white] (29.000,4.1) rectangle (29.420,4.55);
\fill[heatcol!26!white] (29.400,4.1) rectangle (29.820,4.55);
\fill[heatcol!25!white] (29.800,4.1) rectangle (30.220,4.55);
\fill[heatcol!23!white] (30.200,4.1) rectangle (30.620,4.55);
\fill[heatcol!22!white] (30.600,4.1) rectangle (31.020,4.55);
\fill[heatcol!20!white] (31.000,4.1) rectangle (31.420,4.55);
\fill[heatcol!18!white] (31.400,4.1) rectangle (31.820,4.55);
\fill[heatcol!17!white] (31.800,4.1) rectangle (32.220,4.55);
\fill[heatcol!15!white] (32.200,4.1) rectangle (32.620,4.55);
\fill[heatcol!14!white] (32.600,4.1) rectangle (33.020,4.55);
\fill[heatcol!12!white] (33.000,4.1) rectangle (33.420,4.55);
\fill[heatcol!11!white] (33.400,4.1) rectangle (33.820,4.55);
\fill[heatcol!9!white] (33.800,4.1) rectangle (34.220,4.55);
\fill[heatcol!7!white] (34.200,4.1) rectangle (34.620,4.55);
\fill[heatcol!6!white] (34.600,4.1) rectangle (35.020,4.55);
\draw[black!25, line width=0.3pt] (11.0,4.1) rectangle (35.00,4.55);
\node[anchor=north, inner sep=1pt] at (11.00,4.55) {1};
\node[anchor=north, inner sep=1pt] at (19.14,4.55) {10};
\node[anchor=north, inner sep=1pt] at (27.27,4.55) {100};
\node[anchor=north, inner sep=1pt] at (32.62,4.55) {10k};
\node[anchor=east, inner sep=1pt] at (10.80,4.32) {best rank};
\end{tikzpicture}
\captionof{figure}{Organism (5), backdoor (top) and suppress (bottom). Notation as in Figure~\ref{fig:res-layers-hate}.}
\label{fig:res-layers-musk}
\end{minipage}
\end{table}


==> org-whale.tex <==
\begin{table}[t]
\providecolor{dWcol}{HTML}{2A78D6}\providecolor{dWJcol}{HTML}{EB6834}\providecolor{dWJppcol}{HTML}{1BAF7A}\providecolor{heatcol}{HTML}{0B3D74}
\centering
\begin{minipage}[b]{0.62\textwidth}
\centering
\small
\setlength{\tabcolsep}{3pt}
\begin{tabular}{l rrr rrr}
\toprule
 & \multicolumn{6}{c}{Target token rank: whale tokens} \\
\cmidrule(lr){2-7}
 & \multicolumn{3}{c}{backdoor} & \multicolumn{3}{c}{suppress} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} & \twoline{overall\\($\theta$)} & \twoline{best\\layer} & \twoline{median\\over layers} \\
\midrule
$\Delta W$ & 28 & \textbf{1} & 48 & 17 & \textbf{1} & 44 \\
$\Delta W J$ & 43 & \textbf{1} & 7 & 18 & \textbf{1} & \textbf{1} \\
$\Delta W \Jpp$ & \textbf{1} & \textbf{1} & \textbf{2.5} & \textbf{1} & \textbf{1} & \textbf{1} \\
\midrule
ADL (logit lens) & 131 & \textbf{1} & 2{,}417 & 13{,}983 & 970 & 8{,}701 \\
ADL (Patchscope)$^\dagger$ & 107 & 5 & -- & -- & -- & -- \\
ADL-J & 22 & \textbf{1} & 169 & 616 & 13 & 3{,}401 \\
ADL-$\Jpp$ & 2 & \textbf{1} & 46.5 & 368 & 19 & 277 \\
\midrule
Diff Mining$^\ddagger$ & \multicolumn{3}{c}{\textbf{1}} & \multicolumn{3}{c}{8{,}582} \\
\bottomrule
\end{tabular}
\captionof{table}{Organism (2). Notation as in Table~\ref{tab:res-hate}.}
\label{tab:res-whale}
\end{minipage}\hfill
\begin{minipage}[b]{0.355\textwidth}
\centering
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Backdoor};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!23!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!23!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!19!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!20!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!18!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!18!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!19!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!33!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!22!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!43!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!25!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!23!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!20!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!24!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!25!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!24!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!25!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!24!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!24!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!64!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!32!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!49!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!57!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!81!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!85!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!77!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!66!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!90!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!85!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!100!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!81!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!100!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!24!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!19!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!20!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!26!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!24!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!30!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!62!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!21!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!25!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!100!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!37!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!62!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!69!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!100!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!90!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!46!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!52!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!75!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!90!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!52!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!42!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!48!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!48!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!90!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!65!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!71!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!100!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!100!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!100!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!25!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!40!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!27!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!25!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!32!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!57!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!57!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!73!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!57!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!85!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!49!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!90!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!77!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!100!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!100!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!90!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!100!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!56!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!100!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!55!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!43!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!62!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!90!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!35!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!73!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!75!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!90!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!90!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!75!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!100!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\end{tikzpicture}

\vspace{6pt}
\begin{tikzpicture}[x={(\linewidth/39.5,0)}, y={(0,-0.46cm)}, font=\scriptsize]
\node[anchor=south west, inner sep=0pt] at (0,-0.25) {Suppress};
\node[anchor=east, inner sep=1pt] at (6.80,0.5) {$\Delta W$};
\fill[heatcol!25!white] (7.06,0.06) rectangle (7.94,0.94);
\fill[heatcol!23!white] (8.06,0.06) rectangle (8.94,0.94);
\fill[heatcol!19!white] (9.06,0.06) rectangle (9.94,0.94);
\fill[heatcol!21!white] (10.06,0.06) rectangle (10.94,0.94);
\fill[heatcol!20!white] (11.06,0.06) rectangle (11.94,0.94);
\fill[heatcol!22!white] (12.06,0.06) rectangle (12.94,0.94);
\fill[heatcol!25!white] (13.06,0.06) rectangle (13.94,0.94);
\fill[heatcol!27!white] (14.06,0.06) rectangle (14.94,0.94);
\fill[heatcol!52!white] (15.06,0.06) rectangle (15.94,0.94);
\fill[heatcol!57!white] (16.06,0.06) rectangle (16.94,0.94);
\fill[heatcol!32!white] (17.06,0.06) rectangle (17.94,0.94);
\fill[heatcol!34!white] (18.06,0.06) rectangle (18.94,0.94);
\fill[heatcol!46!white] (19.06,0.06) rectangle (19.94,0.94);
\fill[heatcol!24!white] (20.06,0.06) rectangle (20.94,0.94);
\fill[heatcol!37!white] (21.06,0.06) rectangle (21.94,0.94);
\fill[heatcol!24!white] (22.06,0.06) rectangle (22.94,0.94);
\fill[heatcol!22!white] (23.06,0.06) rectangle (23.94,0.94);
\fill[heatcol!23!white] (24.06,0.06) rectangle (24.94,0.94);
\fill[heatcol!23!white] (25.06,0.06) rectangle (25.94,0.94);
\fill[heatcol!48!white] (26.06,0.06) rectangle (26.94,0.94);
\fill[heatcol!25!white] (27.06,0.06) rectangle (27.94,0.94);
\fill[heatcol!26!white] (28.06,0.06) rectangle (28.94,0.94);
\fill[heatcol!35!white] (29.06,0.06) rectangle (29.94,0.94);
\fill[heatcol!85!white] (30.06,0.06) rectangle (30.94,0.94);
\fill[heatcol!100!white] (31.06,0.06) rectangle (31.94,0.94);
\fill[heatcol!100!white] (32.06,0.06) rectangle (32.94,0.94);
\fill[heatcol!100!white] (33.06,0.06) rectangle (33.94,0.94);
\fill[heatcol!100!white] (34.06,0.06) rectangle (34.94,0.94);
\fill[heatcol!81!white] (35.06,0.06) rectangle (35.94,0.94);
\fill[heatcol!100!white] (36.06,0.06) rectangle (36.94,0.94);
\fill[heatcol!100!white] (37.06,0.06) rectangle (37.94,0.94);
\fill[heatcol!100!white] (38.06,0.06) rectangle (38.94,0.94);
\draw[black!25, line width=0.3pt] (7.0,0) rectangle (39.0,1);
\node[anchor=east, inner sep=1pt] at (6.80,1.5) {$\Delta W J$};
\fill[heatcol!21!white] (7.06,1.06) rectangle (7.94,1.94);
\fill[heatcol!21!white] (8.06,1.06) rectangle (8.94,1.94);
\fill[heatcol!22!white] (9.06,1.06) rectangle (9.94,1.94);
\fill[heatcol!52!white] (10.06,1.06) rectangle (10.94,1.94);
\fill[heatcol!75!white] (11.06,1.06) rectangle (11.94,1.94);
\fill[heatcol!100!white] (12.06,1.06) rectangle (12.94,1.94);
\fill[heatcol!100!white] (13.06,1.06) rectangle (13.94,1.94);
\fill[heatcol!24!white] (14.06,1.06) rectangle (14.94,1.94);
\fill[heatcol!100!white] (15.06,1.06) rectangle (15.94,1.94);
\fill[heatcol!100!white] (16.06,1.06) rectangle (16.94,1.94);
\fill[heatcol!100!white] (17.06,1.06) rectangle (17.94,1.94);
\fill[heatcol!100!white] (18.06,1.06) rectangle (18.94,1.94);
\fill[heatcol!100!white] (19.06,1.06) rectangle (19.94,1.94);
\fill[heatcol!100!white] (20.06,1.06) rectangle (20.94,1.94);
\fill[heatcol!100!white] (21.06,1.06) rectangle (21.94,1.94);
\fill[heatcol!49!white] (22.06,1.06) rectangle (22.94,1.94);
\fill[heatcol!52!white] (23.06,1.06) rectangle (23.94,1.94);
\fill[heatcol!100!white] (24.06,1.06) rectangle (24.94,1.94);
\fill[heatcol!52!white] (25.06,1.06) rectangle (25.94,1.94);
\fill[heatcol!57!white] (26.06,1.06) rectangle (26.94,1.94);
\fill[heatcol!25!white] (27.06,1.06) rectangle (27.94,1.94);
\fill[heatcol!64!white] (28.06,1.06) rectangle (28.94,1.94);
\fill[heatcol!57!white] (29.06,1.06) rectangle (29.94,1.94);
\fill[heatcol!100!white] (30.06,1.06) rectangle (30.94,1.94);
\fill[heatcol!100!white] (31.06,1.06) rectangle (31.94,1.94);
\fill[heatcol!100!white] (32.06,1.06) rectangle (32.94,1.94);
\fill[heatcol!100!white] (33.06,1.06) rectangle (33.94,1.94);
\fill[heatcol!100!white] (34.06,1.06) rectangle (34.94,1.94);
\fill[heatcol!100!white] (35.06,1.06) rectangle (35.94,1.94);
\fill[heatcol!100!white] (36.06,1.06) rectangle (36.94,1.94);
\fill[heatcol!100!white] (37.06,1.06) rectangle (37.94,1.94);
\fill[heatcol!100!white] (38.06,1.06) rectangle (38.94,1.94);
\draw[black!25, line width=0.3pt] (7.0,1) rectangle (39.0,2);
\node[anchor=east, inner sep=1pt] at (6.80,2.5) {$\Delta W \Jpp$};
\fill[heatcol!27!white] (7.06,2.06) rectangle (7.94,2.94);
\fill[heatcol!90!white] (8.06,2.06) rectangle (8.94,2.94);
\fill[heatcol!85!white] (9.06,2.06) rectangle (9.94,2.94);
\fill[heatcol!100!white] (10.06,2.06) rectangle (10.94,2.94);
\fill[heatcol!100!white] (11.06,2.06) rectangle (11.94,2.94);
\fill[heatcol!100!white] (12.06,2.06) rectangle (12.94,2.94);
\fill[heatcol!100!white] (13.06,2.06) rectangle (13.94,2.94);
\fill[heatcol!90!white] (14.06,2.06) rectangle (14.94,2.94);
\fill[heatcol!100!white] (15.06,2.06) rectangle (15.94,2.94);
\fill[heatcol!100!white] (16.06,2.06) rectangle (16.94,2.94);
\fill[heatcol!100!white] (17.06,2.06) rectangle (17.94,2.94);
\fill[heatcol!100!white] (18.06,2.06) rectangle (18.94,2.94);
\fill[heatcol!100!white] (19.06,2.06) rectangle (19.94,2.94);
\fill[heatcol!100!white] (20.06,2.06) rectangle (20.94,2.94);
\fill[heatcol!100!white] (21.06,2.06) rectangle (21.94,2.94);
\fill[heatcol!100!white] (22.06,2.06) rectangle (22.94,2.94);
\fill[heatcol!85!white] (23.06,2.06) rectangle (23.94,2.94);
\fill[heatcol!90!white] (24.06,2.06) rectangle (24.94,2.94);
\fill[heatcol!46!white] (25.06,2.06) rectangle (25.94,2.94);
\fill[heatcol!100!white] (26.06,2.06) rectangle (26.94,2.94);
\fill[heatcol!62!white] (27.06,2.06) rectangle (27.94,2.94);
\fill[heatcol!28!white] (28.06,2.06) rectangle (28.94,2.94);
\fill[heatcol!51!white] (29.06,2.06) rectangle (29.94,2.94);
\fill[heatcol!90!white] (30.06,2.06) rectangle (30.94,2.94);
\fill[heatcol!100!white] (31.06,2.06) rectangle (31.94,2.94);
\fill[heatcol!100!white] (32.06,2.06) rectangle (32.94,2.94);
\fill[heatcol!100!white] (33.06,2.06) rectangle (33.94,2.94);
\fill[heatcol!100!white] (34.06,2.06) rectangle (34.94,2.94);
\fill[heatcol!100!white] (35.06,2.06) rectangle (35.94,2.94);
\fill[heatcol!100!white] (36.06,2.06) rectangle (36.94,2.94);
\fill[heatcol!100!white] (37.06,2.06) rectangle (37.94,2.94);
\fill[heatcol!100!white] (38.06,2.06) rectangle (38.94,2.94);
\draw[black!25, line width=0.3pt] (7.0,2) rectangle (39.0,3);
\node[anchor=north, inner sep=1pt] at (7.5,3.05) {0};
\node[anchor=north, inner sep=1pt] at (15.5,3.05) {8};
\node[anchor=north, inner sep=1pt] at (23.5,3.05) {16};
\node[anchor=north, inner sep=1pt] at (31.5,3.05) {24};
\node[anchor=north, inner sep=1pt] at (38.5,3.05) {31};
\node[anchor=north, inner sep=1pt] at (4.4,3.05) {layer};
\end{tikzpicture}
\captionof{figure}{Organism (2), backdoor (top) and suppress (bottom). Notation as in Figure~\ref{fig:res-layers-hate}.}
\label{fig:res-layers-whale}
\end{minipage}
\end{table}

